MOONSHOT : A Framework for Multi-Objective Pruning of Vision and Large Language Models

Weight pruning is a common technique for compressing large neural networks. We focus on the challenging post-training one-shot setting, where a pre-trained model is compressed without any retraining. Existing one-shot pruning methods typically optimize a single objective, such as a layer-wise reconstruction loss or a second-order Taylor approximation of the training loss. We highlight that neither objective alone is consistently the most effective across architectures and sparsity levels. Motivated by this insight, we propose MOONSHOT, a general and flexible framework that extends any single-objective pruning method into a multi-objective formulation by jointly optimizing both the layer-wise reconstruction error and second-order Taylor approximation of the training loss. MOONSHOT acts as a wrapper around existing pruning algorithms. To enable this integration while maintaining scalability to billion-parameter models, we propose modeling decisions and introduce an efficient procedure for computing the inverse Hessian, preserving the efficiency of state-of-the-art one-shot pruners. When combined with state-of-the-art pruning methods on Llama-3.2 and Llama-2 models, MOONSHOT reduces C4 perplexity by up to 32.6% at 2:4 sparsity and improves zero-shot mean accuracy across seven classification benchmarks by up to 4.9 points. On Vision Transformers, it improves accuracy on ImageNet-1k by over 5 points at 70% sparsity, and on ResNet-50, it yields a 4-point gain at 90% sparsity.

==> (inline-0) <==
\begin{tabular}{cc|llll}
\toprule
Sparsity & $\lambda$ & DeiT Tiny & DeiT Small & DeiT Base & ResNet-50 \\
\midrule
Dense & - & 72.14 & 79.83 & 81.80 & 77.11 \\
\midrule
\multirow{5}{*}{0.5} &            0.00 &           $68.49 \pm 0.1$ &          $77.27 \pm 0.03$ &          $80.01 \pm 0.01$ &         $50.88 \pm 25.39$ \\
 &            0.25 & $\textbf{68.62} \pm 0.03$ &          $77.63 \pm 0.02$ &           $80.5 \pm 0.02$ &          $76.56 \pm 0.03$ \\
 &            0.50 &          $68.35 \pm 0.05$ & $\textbf{77.67} \pm 0.01$ &          $80.56 \pm 0.02$ &          $76.61 \pm 0.03$ \\
 &            0.75 &          $68.02 \pm 0.07$ &          $77.49 \pm 0.03$ &  $\textbf{80.6} \pm 0.02$ & $\textbf{76.63} \pm 0.04$ \\
 &            1.00 &          $65.49 \pm 0.02$ &          $76.56 \pm 0.04$ &          $80.58 \pm 0.01$ & $\textbf{76.63} \pm 0.05$ \\
\midrule
\multirow{5}{*}{0.6} &            0.00 & $\textbf{62.28} \pm 0.05$ &          $72.89 \pm 0.04$ &           $77.27 \pm 0.1$ &         $50.37 \pm 25.13$ \\
 &            0.25 &          $62.22 \pm 0.09$ & $\textbf{74.16} \pm 0.04$ &          $78.41 \pm 0.06$ &          $76.04 \pm 0.01$ \\
 &            0.50 &           $61.76 \pm 0.1$ &          $74.14 \pm 0.02$ &          $78.62 \pm 0.04$ & $\textbf{76.13} \pm 0.02$ \\
 &            0.75 &            $60.7 \pm 0.2$ &          $73.76 \pm 0.09$ & $\textbf{78.81} \pm 0.04$ &           $76.11 \pm 0.0$ \\
 &            1.00 &          $54.18 \pm 0.15$ &          $71.31 \pm 0.19$ &          $78.67 \pm 0.01$ &          $76.04 \pm 0.02$ \\
\midrule
\multirow{5}{*}{0.7} &            0.00 &          $44.22 \pm 0.32$ &           $57.5 \pm 0.83$ &          $70.44 \pm 0.15$ &         $48.94 \pm 24.42$ \\
 &            0.25 &  $\textbf{45.05} \pm 0.2$ & $\textbf{62.97} \pm 0.15$ &          $72.72 \pm 0.08$ &           $74.7 \pm 0.04$ \\
 &            0.50 &          $43.87 \pm 0.49$ &          $62.57 \pm 0.23$ &          $73.42 \pm 0.06$ & $\textbf{74.82} \pm 0.05$ \\
 &            0.75 &          $40.29 \pm 0.19$ &          $60.31 \pm 0.54$ & $\textbf{73.61} \pm 0.03$ & $\textbf{74.82} \pm 0.04$ \\
 &            1.00 &          $26.71 \pm 0.27$ &          $53.04 \pm 0.74$ &          $72.71 \pm 0.07$ &          $74.73 \pm 0.03$ \\
\midrule
\multirow{5}{*}{0.8} &            0.00 &           $8.28 \pm 0.32$ &          $14.28 \pm 0.65$ &          $47.32 \pm 0.48$ &          $44.4 \pm 22.15$ \\
 &            0.25 &  $\textbf{9.97} \pm 0.26$ &  $\textbf{26.2} \pm 0.59$ &          $53.56 \pm 0.12$ &          $71.02 \pm 0.08$ \\
 &            0.50 &           $8.58 \pm 0.26$ &          $24.36 \pm 0.56$ &           $54.9 \pm 0.26$ &          $71.39 \pm 0.03$ \\
 &            0.75 &           $6.23 \pm 0.15$ &          $19.27 \pm 0.88$ &  $\textbf{55.37} \pm 0.2$ & $\textbf{71.54} \pm 0.02$ \\
 &            1.00 &           $2.14 \pm 0.16$ &           $9.84 \pm 0.62$ &           $49.2 \pm 0.18$ &          $70.83 \pm 0.04$ \\
\midrule
\multirow{5}{*}{0.9} &            0.00 &           $0.43 \pm 0.06$ &           $0.43 \pm 0.03$ &           $1.37 \pm 0.09$ &           $6.89 \pm 3.42$ \\
 &            0.25 &           $0.41 \pm 0.05$ &  $\textbf{0.91} \pm 0.07$ &           $7.79 \pm 0.29$ &           $52.2 \pm 0.06$ \\
 &            0.50 &           $0.43 \pm 0.09$ &           $0.86 \pm 0.09$ &  $\textbf{9.49} \pm 0.37$ &          $54.86 \pm 0.28$ \\
 &            0.75 &   $\textbf{0.5} \pm 0.04$ &           $0.72 \pm 0.08$ &            $9.4 \pm 0.28$ & $\textbf{55.52} \pm 0.09$ \\
 &            1.00 &            $0.3 \pm 0.03$ &           $0.46 \pm 0.08$ &           $3.07 \pm 0.07$ &          $51.52 \pm 0.07$ \\
\midrule
\multirow{5}{*}{2:4} &            0.00 &          $52.28 \pm 0.04$ &          $69.65 \pm 0.02$ &          $76.21 \pm 0.07$ &             $0.1 \pm 0.0$ \\
 &            0.25 &  $\textbf{54.23} \pm 0.1$ &           $71.1 \pm 0.07$ &           $77.3 \pm 0.04$ &          $75.37 \pm 0.02$ \\
 &            0.50 &           $54.2 \pm 0.15$ & $\textbf{71.54} \pm 0.08$ &          $77.67 \pm 0.07$ &  $\textbf{75.5} \pm 0.04$ \\
 &            0.75 &          $53.78 \pm 0.03$ &          $71.52 \pm 0.05$ & $\textbf{77.88} \pm 0.05$ &  $\textbf{75.5} \pm 0.03$ \\
 &            1.00 &          $47.65 \pm 0.11$ &          $70.25 \pm 0.04$ &          $77.74 \pm 0.04$ &          $75.46 \pm 0.03$ \\
\bottomrule
\end{tabular}
\begin{tabular}{cc|lll|lllllll|lll}
\toprule
Sparsity & $\lambda$ & C4 $\downarrow$ & WikiText2 $\downarrow$ & PTB $\downarrow$ & BoolQ $\uparrow$ & HellaSwag $\uparrow$ & WinoGrande $\uparrow$ & ARC-e $\uparrow$ & ARC-c $\uparrow$ & PIQA $\uparrow$ & OBQA $\uparrow$ & Mean $\uparrow$ & Win Rate $\uparrow$\\
\midrule
Dense & - & 14.02 & 9.75 & 17.59 & 64.01 & 47.73 & 60.14 & 65.15 & 31.23 & 74.32 & 26.4 & 52.71 & -  \\
\midrule
\midrule
\multirow{7}{*}{0.1} & 0.0 & $315.6 \pm 149.49$ & $242.7 \pm 114.26$ & $4120.96 \pm 2133.48$ & $51.86 \pm 1.12$ & $30.82 \pm 3.98$ & $50.51 \pm 1.02$ & $45.45 \pm 4.51$ & $22.41 \pm 2.1$ & $60.99 \pm 3.65$ & $15.27 \pm 1.17$ & $39.62 \pm 2.5$ & $28.57 \pm 28.57$ \\
 & 0.1 & $\textbf{38.04} \pm 0.58$ & $30.93 \pm 0.92$ & $\textbf{86.73} \pm 9.88$ & $\textbf{56.55} \pm 0.9$ & $37.89 \pm 1.11$ & $\textbf{55.51} \pm 0.37$ & $\textbf{58.84} \pm 0.38$ & $28.58 \pm 0.51$ & $\textbf{71.49} \pm 0.06$ & $\textbf{18.93} \pm 0.48$ & $\textbf{46.83} \pm 0.42$ & $80.95 \pm 12.6$ \\
 & 0.25 & $41.23 \pm 1.45$ & $33.54 \pm 1.31$ & $102.9 \pm 6.89$ & $56.02 \pm 1.61$ & $37.44 \pm 1.22$ & $54.12 \pm 0.66$ & $58.52 \pm 0.51$ & $\textbf{28.64} \pm 0.21$ & $71.33 \pm 0.22$ & $17.8 \pm 0.42$ & $46.27 \pm 0.53$ & $76.19 \pm 4.76$ \\
 & 0.5 & $39.35 \pm 2.63$ & $\textbf{30.62} \pm 1.23$ & $91.55 \pm 16.49$ & $54.31 \pm 3.38$ & $\textbf{38.75} \pm 0.98$ & $55.22 \pm 0.61$ & $57.46 \pm 2.72$ & $27.9 \pm 0.51$ & $71.2 \pm 0.81$ & $17.67 \pm 1.77$ & $46.07 \pm 1.49$ & $80.95 \pm 12.6$ \\
 & 0.75 & $38.46 \pm 1.14$ & $33.27 \pm 0.24$ & $97.7 \pm 8.46$ & $52.1 \pm 2.0$ & $36.75 \pm 0.38$ & $53.64 \pm 0.5$ & $55.2 \pm 2.72$ & $27.05 \pm 0.53$ & $70.57 \pm 1.2$ & $17.47 \pm 0.74$ & $44.68 \pm 0.94$ & $80.95 \pm 9.52$ \\
 & 0.9 & $39.31 \pm 1.06$ & $37.59 \pm 0.66$ & $97.6 \pm 9.05$ & $52.57 \pm 1.72$ & $36.59 \pm 0.45$ & $55.2 \pm 1.05$ & $48.13 \pm 6.52$ & $24.91 \pm 1.96$ & $67.01 \pm 3.23$ & $17.4 \pm 0.42$ & $43.12 \pm 1.85$ & $\textbf{85.71} \pm 8.25$ \\
 & 1.0 & $43.0 \pm 1.28$ & $43.91 \pm 0.6$ & $106.62 \pm 8.57$ & $52.61 \pm 1.63$ & $35.82 \pm 0.29$ & $54.17 \pm 1.11$ & $45.19 \pm 7.83$ & $24.23 \pm 2.04$ & $65.65 \pm 3.68$ & $15.93 \pm 0.33$ & $41.94 \pm 1.98$ & $0.0 \pm 0.0$ \\
 \midrule
\multirow{7}{*}{0.15} & 0.0 & $379.28 \pm 177.85$ & $302.81 \pm 141.13$ & $1378.15 \pm 633.62$ & $50.31 \pm 1.0$ & $29.86 \pm 3.4$ & $51.3 \pm 1.22$ & $42.82 \pm 5.83$ & $21.76 \pm 1.67$ & $60.95 \pm 4.05$ & $15.87 \pm 1.18$ & $38.98 \pm 2.56$ & $38.1 \pm 31.23$ \\
 & 0.1 & $148.98 \pm 3.3$ & $113.79 \pm 4.23$ & $392.84 \pm 35.98$ & $\textbf{54.37} \pm 1.47$ & $30.91 \pm 0.41$ & $54.12 \pm 0.69$ & $51.37 \pm 0.27$ & $\textbf{25.74} \pm 0.25$ & $64.54 \pm 0.48$ & $\textbf{16.27} \pm 0.52$ & $42.48 \pm 0.35$ & $61.9 \pm 12.6$ \\
 & 0.25 & $87.21 \pm 20.52$ & $79.97 \pm 20.05$ & $365.34 \pm 138.38$ & $53.16 \pm 1.55$ & $32.68 \pm 1.47$ & $53.43 \pm 0.57$ & $\textbf{52.62} \pm 1.92$ & $25.48 \pm 0.75$ & $66.54 \pm 1.46$ & $16.13 \pm 0.58$ & $\textbf{42.86} \pm 1.09$ & $71.43 \pm 8.25$ \\
 & 0.5 & $64.68 \pm 9.44$ & $61.36 \pm 15.64$ & $282.32 \pm 156.56$ & $51.96 \pm 2.46$ & $33.42 \pm 1.79$ & $\textbf{54.7} \pm 0.66$ & $46.83 \pm 9.01$ & $24.46 \pm 2.89$ & $64.91 \pm 5.71$ & $15.93 \pm 1.76$ & $41.74 \pm 3.34$ & $47.62 \pm 17.17$ \\
 & 0.75 & $48.07 \pm 2.62$ & $\textbf{42.59} \pm 0.5$ & $117.8 \pm 4.46$ & $47.82 \pm 1.19$ & $\textbf{36.05} \pm 0.43$ & $54.06 \pm 0.46$ & $49.51 \pm 5.8$ & $25.11 \pm 1.77$ & $\textbf{68.03} \pm 2.48$ & $15.8 \pm 0.58$ & $42.34 \pm 1.68$ & $66.67 \pm 4.76$ \\
 & 0.9 & $\textbf{47.48} \pm 1.15$ & $46.86 \pm 1.09$ & $\textbf{102.39} \pm 3.55$ & $48.88 \pm 2.07$ & $35.65 \pm 0.5$ & $54.22 \pm 0.32$ & $46.49 \pm 6.13$ & $25.17 \pm 1.7$ & $66.74 \pm 2.73$ & $15.93 \pm 0.74$ & $41.87 \pm 1.83$ & $\textbf{76.19} \pm 9.52$ \\
 & 1.0 & $52.65 \pm 1.85$ & $54.51 \pm 1.35$ & $132.62 \pm 9.26$ & $51.23 \pm 2.07$ & $35.22 \pm 0.32$ & $52.83 \pm 0.43$ & $45.61 \pm 6.45$ & $24.23 \pm 1.72$ & $66.12 \pm 2.69$ & $14.53 \pm 0.55$ & $41.4 \pm 1.74$ & $0.0 \pm 0.0$ \\
\bottomrule
\end{tabular}
\begin{tabular}{cc|lll|lllllll|lll}
\toprule
Sparsity & $\lambda$ & C4 $\downarrow$ & WikiText2 $\downarrow$ & PTB $\downarrow$ & BoolQ $\uparrow$ & HellaSwag $\uparrow$ & WinoGrande $\uparrow$ & ARC-e $\uparrow$ & ARC-c $\uparrow$ & PIQA $\uparrow$ & OBQA $\uparrow$ & {Mean $\uparrow$} & {Win Rate $\uparrow$}\\
\midrule
Dense & - & 14.02 & 9.75 & 17.59 & 64.01 & 47.73 & 60.14 & 65.15 & 31.23 & 74.32 & 26.4 & 52.71 & -  \\
\midrule
\midrule
\multirow{7}{*}{0.5} & 0.0 & $29.14 \pm 0.16$ & $22.03 \pm 0.15$ & $36.04 \pm 0.38$ & $60.08 \pm 0.67$ & $36.28 \pm 0.07$ & $54.06 \pm 0.67$ & $52.83 \pm 0.16$ & $24.97 \pm 0.5$ & $66.92 \pm 0.27$ & $17.8 \pm 0.12$ & $44.71 \pm 0.1$ & $9.52 \pm 4.76$ \\
 & 0.1 & $24.77 \pm 0.09$ & $18.43 \pm 0.09$ & $30.72 \pm 0.35$ & $62.18 \pm 0.67$ & $38.25 \pm 0.03$ & $55.38 \pm 0.73$ & $55.39 \pm 0.49$ & $26.68 \pm 0.3$ & $68.12 \pm 0.05$ & $19.6 \pm 0.5$ & $46.51 \pm 0.16$ & $33.33 \pm 4.76$ \\
 & 0.25 & $24.31 \pm 0.04$ & $17.93 \pm 0.1$ & $30.25 \pm 0.41$ & $62.33 \pm 0.77$ & $38.52 \pm 0.14$ & $55.01 \pm 0.14$ & $55.46 \pm 0.4$ & $26.25 \pm 0.21$ & $\textbf{68.81} \pm 0.07$ & $18.87 \pm 0.47$ & $46.46 \pm 0.13$ & $38.1 \pm 9.52$ \\
 & 0.5 & $24.01 \pm 0.08$ & $17.74 \pm 0.14$ & $29.72 \pm 0.34$ & $62.6 \pm 0.18$ & $38.61 \pm 0.07$ & $\textbf{55.54} \pm 0.34$ & $\textbf{56.0} \pm 0.36$ & $26.05 \pm 0.12$ & $68.3 \pm 0.15$ & $19.07 \pm 0.41$ & $46.6 \pm 0.12$ & $28.57 \pm 14.29$ \\
 & 0.75 & $23.77 \pm 0.1$ & $17.53 \pm 0.1$ & $29.17 \pm 0.14$ & $\textbf{63.16} \pm 0.11$ & $38.71 \pm 0.16$ & $54.78 \pm 0.56$ & $55.82 \pm 0.49$ & $26.05 \pm 0.37$ & $68.63 \pm 0.33$ & $20.0 \pm 0.5$ & $46.74 \pm 0.2$ & $38.1 \pm 9.52$ \\
 & 0.9 & $\textbf{23.7} \pm 0.06$ & $\textbf{17.49} \pm 0.12$ & $\textbf{29.05} \pm 0.16$ & $63.14 \pm 0.31$ & $38.86 \pm 0.12$ & $55.38 \pm 0.14$ & $55.6 \pm 0.42$ & $\textbf{26.96} \pm 0.34$ & $68.59 \pm 0.42$ & $20.27 \pm 0.58$ & $\textbf{46.97} \pm 0.22$ & $\textbf{47.62} \pm 9.52$ \\
 & 1.0 & $27.15 \pm 0.23$ & $19.98 \pm 0.17$ & $33.63 \pm 0.1$ & $61.67 \pm 1.48$ & $\textbf{39.19} \pm 0.08$ & $55.51 \pm 0.38$ & $55.16 \pm 0.53$ & $26.51 \pm 0.53$ & $68.59 \pm 0.18$ & $\textbf{21.87} \pm 0.29$ & $46.93 \pm 0.32$ & - \\

\midrule
\multirow{7}{*}{\shortstack{0.5\\(Alpha-\\Pruning)}} & 0.0 & $29.64 \pm 0.28$ & $22.33 \pm 0.14$ & $36.34 \pm 0.53$ & $61.12 \pm 0.36$ & $36.36 \pm 0.19$ & $55.96 \pm 0.57$ & $51.95 \pm 0.49$ & $25.63 \pm 1.05$ & $66.92 \pm 0.27$ & $18.67 \pm 0.37$ & $45.23 \pm 0.35$ & $14.29 \pm 8.25$ \\
 & 0.1 & $24.9 \pm 0.1$ & $18.44 \pm 0.09$ & $30.33 \pm 0.33$ & $61.56 \pm 0.98$ & $38.33 \pm 0.09$ & $\textbf{56.06} \pm 0.53$ & $54.8 \pm 0.4$ & $26.34 \pm 0.08$ & $68.73 \pm 0.26$ & $19.27 \pm 0.37$ & $46.44 \pm 0.13$ & $28.57 \pm 8.25$ \\
 & 0.25 & $24.47 \pm 0.13$ & $18.05 \pm 0.16$ & $29.97 \pm 0.24$ & $62.6 \pm 0.32$ & $38.62 \pm 0.06$ & $55.33 \pm 0.24$ & $54.98 \pm 0.27$ & $\textbf{26.91} \pm 0.28$ & $\textbf{68.81} \pm 0.47$ & $19.87 \pm 0.94$ & $46.73 \pm 0.17$ & $\textbf{42.86} \pm 8.25$ \\
 & 0.5 & $24.17 \pm 0.11$ & $17.79 \pm 0.19$ & $29.57 \pm 0.35$ & $62.01 \pm 1.3$ & $38.79 \pm 0.08$ & $55.3 \pm 0.38$ & $55.12 \pm 0.12$ & $26.48 \pm 0.64$ & $68.66 \pm 0.51$ & $19.0 \pm 0.42$ & $46.48 \pm 0.1$ & $23.81 \pm 12.6$ \\
 & 0.75 & $23.93 \pm 0.1$ & $17.58 \pm 0.15$ & $29.26 \pm 0.38$ & $\textbf{63.13} \pm 0.22$ & $38.89 \pm 0.07$ & $54.49 \pm 0.74$ & $55.43 \pm 0.06$ & $26.54 \pm 0.5$ & $68.72 \pm 0.35$ & $19.8 \pm 0.5$ & $46.71 \pm 0.12$ & $33.33 \pm 17.17$ \\
 & 0.9 & $\textbf{23.77} \pm 0.06$ & $\textbf{17.48} \pm 0.17$ & $\textbf{29.11} \pm 0.38$ & $62.81 \pm 0.4$ & $39.1 \pm 0.1$ & $55.59 \pm 0.27$ & $\textbf{55.71} \pm 0.28$ & $26.31 \pm 0.32$ & $\textbf{68.81} \pm 0.29$ & $20.13 \pm 0.57$ & $46.92 \pm 0.09$ & $38.1 \pm 19.05$ \\
 & 1.0 & $27.03 \pm 0.29$ & $19.85 \pm 0.21$ & $32.85 \pm 0.24$ & $62.35 \pm 1.39$ & $\textbf{39.12} \pm 0.17$ & $55.75 \pm 0.43$ & $55.2 \pm 0.6$ & $26.54 \pm 0.3$ & $\textbf{68.81} \pm 0.23$ & $\textbf{21.67} \pm 0.29$ & $\textbf{47.06} \pm 0.14$ & - \\

\midrule
\multirow{7}{*}{\shortstack{0.5\\(OWL)}} & 0.0 & $27.44 \pm 0.1$ & $21.25 \pm 0.1$ & $34.47 \pm 0.26$ & $61.41 \pm 0.56$ & $37.54 \pm 0.08$ & $55.3 \pm 0.34$ & $51.54 \pm 0.43$ & $25.31 \pm 0.4$ & $67.46 \pm 0.11$ & $18.6 \pm 1.03$ & $45.31 \pm 0.2$ & $0.0 \pm 0.0$ \\
 & 0.1 & $24.13 \pm 0.07$ & $18.29 \pm 0.11$ & $30.68 \pm 0.46$ & $62.68 \pm 0.3$ & $39.11 \pm 0.07$ & $56.35 \pm 0.61$ & $55.39 \pm 0.82$ & $26.25 \pm 0.36$ & $67.92 \pm 0.15$ & $20.53 \pm 0.68$ & $46.89 \pm 0.29$ & $23.81 \pm 17.17$ \\
 & 0.25 & $23.84 \pm 0.08$ & $18.02 \pm 0.15$ & $29.81 \pm 0.27$ & $62.76 \pm 0.2$ & $39.15 \pm 0.06$ & $56.38 \pm 0.16$ & $55.32 \pm 0.67$ & $26.96 \pm 0.09$ & $68.46 \pm 0.14$ & $20.8 \pm 0.2$ & $47.12 \pm 0.11$ & $38.1 \pm 12.6$ \\
 & 0.5 & $23.57 \pm 0.07$ & $17.77 \pm 0.1$ & $29.69 \pm 0.13$ & $62.77 \pm 0.45$ & $39.4 \pm 0.11$ & $55.99 \pm 0.47$ & $55.44 \pm 0.59$ & $26.93 \pm 0.49$ & $\textbf{68.63} \pm 0.28$ & $20.27 \pm 0.37$ & $47.06 \pm 0.27$ & $42.86 \pm 14.29$ \\
 & 0.75 & $23.41 \pm 0.05$ & $17.69 \pm 0.09$ & $29.38 \pm 0.19$ & $\textbf{63.12} \pm 0.5$ & $39.46 \pm 0.05$ & $56.8 \pm 0.73$ & $55.88 \pm 0.23$ & $\textbf{27.45} \pm 0.28$ & $68.48 \pm 0.27$ & $20.67 \pm 0.47$ & $\textbf{47.41} \pm 0.22$ & $\textbf{57.14} \pm 14.29$ \\
 & 0.9 & $\textbf{23.31} \pm 0.04$ & $\textbf{17.58} \pm 0.11$ & $\textbf{29.16} \pm 0.31$ & $62.88 \pm 0.34$ & $39.56 \pm 0.1$ & $\textbf{56.96} \pm 0.78$ & $\textbf{56.05} \pm 0.35$ & $27.08 \pm 0.12$ & $68.53 \pm 0.13$ & $20.27 \pm 0.35$ & $47.33 \pm 0.16$ & $52.38 \pm 12.6$ \\
 & 1.0 & $26.25 \pm 0.05$ & $19.74 \pm 0.09$ & $32.2 \pm 0.26$ & $62.86 \pm 0.31$ & $\textbf{39.94} \pm 0.08$ & $56.59 \pm 0.55$ & $55.36 \pm 0.32$ & $26.42 \pm 0.36$ & $68.32 \pm 0.22$ & $\textbf{22.13} \pm 0.37$ & $47.37 \pm 0.15$ & - \\

\midrule
\midrule
\multirow{7}{*}{0.6} & 0.0 & $85.09 \pm 1.34$ & $72.05 \pm 0.81$ & $104.4 \pm 1.31$ & $60.89 \pm 1.43$ & $29.47 \pm 0.16$ & $53.17 \pm 1.07$ & $39.46 \pm 0.42$ & $19.51 \pm 0.33$ & $59.97 \pm 0.11$ & $13.93 \pm 0.74$ & $39.49 \pm 0.36$ & $14.29 \pm 0.0$ \\
 & 0.1 & $56.05 \pm 1.38$ & $44.2 \pm 0.94$ & $67.85 \pm 2.09$ & $61.47 \pm 0.23$ & $31.68 \pm 0.11$ & $52.64 \pm 0.39$ & $44.99 \pm 0.81$ & $21.42 \pm 0.52$ & $62.44 \pm 0.37$ & $15.47 \pm 0.84$ & $41.44 \pm 0.18$ & $38.1 \pm 12.6$ \\
 & 0.25 & $54.15 \pm 2.38$ & $42.06 \pm 1.34$ & $63.21 \pm 1.81$ & $62.15 \pm 0.2$ & $31.99 \pm 0.12$ & $52.57 \pm 0.39$ & $45.19 \pm 0.52$ & $21.33 \pm 0.2$ & $62.6 \pm 0.18$ & $14.87 \pm 0.59$ & $41.53 \pm 0.1$ & $47.62 \pm 12.6$ \\
 & 0.5 & $51.97 \pm 1.64$ & $40.32 \pm 1.13$ & $61.81 \pm 2.66$ & $62.19 \pm 0.07$ & $32.13 \pm 0.18$ & $52.91 \pm 0.45$ & $46.34 \pm 0.47$ & $21.3 \pm 0.23$ & $62.88 \pm 0.09$ & $15.87 \pm 0.24$ & $41.94 \pm 0.16$ & $52.38 \pm 9.52$ \\
 & 0.75 & $51.28 \pm 1.68$ & $39.69 \pm 1.27$ & $60.91 \pm 2.28$ & $62.16 \pm 0.04$ & $32.38 \pm 0.19$ & $53.38 \pm 0.32$ & $46.25 \pm 0.34$ & $\textbf{21.53} \pm 0.21$ & $\textbf{63.31} \pm 0.13$ & $15.67 \pm 0.29$ & $\textbf{42.1} \pm 0.13$ & $\textbf{57.14} \pm 8.25$ \\
 & 0.9 & $\textbf{50.28} \pm 1.99$ & $\textbf{39.13} \pm 1.54$ & $\textbf{60.14} \pm 2.9$ & $\textbf{62.36} \pm 0.12$ & $\textbf{32.49} \pm 0.13$ & $53.09 \pm 0.18$ & $\textbf{46.49} \pm 0.38$ & $21.3 \pm 0.24$ & $63.22 \pm 0.17$ & $15.73 \pm 0.55$ & $\textbf{42.1} \pm 0.11$ & $\textbf{57.14} \pm 8.25$ \\
 & 1.0 & $63.63 \pm 1.18$ & $54.6 \pm 1.0$ & $81.11 \pm 3.99$ & $60.67 \pm 0.59$ & $32.16 \pm 0.2$ & $\textbf{54.46} \pm 0.53$ & $44.94 \pm 0.11$ & $21.47 \pm 0.48$ & $62.21 \pm 0.2$ & $\textbf{17.07} \pm 0.41$ & $41.85 \pm 0.2$ & - \\

\midrule
\multirow{7}{*}{\shortstack{0.6\\(Alpha-\\Pruning)}} & 0.0 & $88.67 \pm 2.38$ & $75.35 \pm 3.09$ & $109.66 \pm 5.07$ & $61.52 \pm 0.51$ & $29.5 \pm 0.03$ & $51.64 \pm 0.47$ & $38.61 \pm 0.43$ & $19.48 \pm 0.45$ & $59.5 \pm 0.27$ & $12.67 \pm 0.47$ & $38.99 \pm 0.28$ & $4.76 \pm 4.76$ \\
 & 0.1 & $57.24 \pm 0.41$ & $45.06 \pm 0.23$ & $68.58 \pm 0.08$ & $61.88 \pm 0.24$ & $31.64 \pm 0.07$ & $51.8 \pm 0.38$ & $44.89 \pm 0.87$ & $21.13 \pm 0.34$ & $61.95 \pm 0.41$ & $15.73 \pm 0.59$ & $41.29 \pm 0.33$ & $19.05 \pm 9.52$ \\
 & 0.25 & $53.93 \pm 0.37$ & $42.36 \pm 0.2$ & $64.63 \pm 1.4$ & $62.13 \pm 0.04$ & $31.89 \pm 0.07$ & $52.7 \pm 0.6$ & $45.23 \pm 0.44$ & $21.76 \pm 0.15$ & $61.82 \pm 0.19$ & $15.87 \pm 0.64$ & $41.63 \pm 0.22$ & $28.57 \pm 0.0$ \\
 & 0.5 & $51.22 \pm 0.44$ & $40.66 \pm 0.49$ & $62.51 \pm 1.04$ & $62.22 \pm 0.08$ & $32.16 \pm 0.06$ & $53.38 \pm 0.74$ & $45.74 \pm 0.58$ & $22.07 \pm 0.37$ & $62.79 \pm 0.17$ & $15.93 \pm 0.13$ & $42.04 \pm 0.13$ & $57.14 \pm 14.29$ \\
 & 0.75 & $50.52 \pm 0.55$ & $39.44 \pm 0.3$ & $61.78 \pm 0.85$ & $62.06 \pm 0.22$ & $32.38 \pm 0.07$ & $53.33 \pm 0.39$ & $\textbf{46.68} \pm 0.6$ & $\textbf{22.21} \pm 0.22$ & $62.66 \pm 0.16$ & $16.13 \pm 0.18$ & $42.21 \pm 0.21$ & $61.9 \pm 4.76$ \\
 & 0.9 & $\textbf{49.31} \pm 1.1$ & $\textbf{38.44} \pm 0.52$ & $\textbf{60.32} \pm 1.2$ & $\textbf{62.29} \pm 0.05$ & $\textbf{32.53} \pm 0.06$ & $53.7 \pm 0.55$ & $46.3 \pm 0.3$ & $21.99 \pm 0.15$ & $\textbf{63.13} \pm 0.1$ & $16.6 \pm 0.12$ & $\textbf{42.36} \pm 0.14$ & $\textbf{66.67} \pm 9.52$ \\
 & 1.0 & $61.05 \pm 0.77$ & $52.8 \pm 0.43$ & $78.27 \pm 3.64$ & $62.08 \pm 0.26$ & $32.0 \pm 0.08$ & $\textbf{53.88} \pm 0.25$ & $45.29 \pm 0.49$ & $22.01 \pm 0.59$ & $62.02 \pm 0.42$ & $\textbf{17.6} \pm 0.42$ & $42.13 \pm 0.06$ & - \\

\midrule
\multirow{7}{*}{\shortstack{0.6\\(OWL)}} & 0.0 & $74.97 \pm 1.68$ & $64.7 \pm 1.38$ & $94.32 \pm 3.39$ & $62.11 \pm 0.11$ & $30.75 \pm 0.2$ & $52.07 \pm 0.57$ & $40.39 \pm 0.1$ & $21.05 \pm 0.37$ & $61.08 \pm 0.18$ & $14.2 \pm 0.5$ & $40.23 \pm 0.08$ & $4.76 \pm 4.76$ \\
 & 0.1 & $48.43 \pm 0.56$ & $40.09 \pm 0.31$ & $59.81 \pm 1.44$ & $62.22 \pm 0.05$ & $32.92 \pm 0.08$ & $52.59 \pm 0.22$ & $45.69 \pm 0.51$ & $22.04 \pm 0.15$ & $63.58 \pm 0.13$ & $16.13 \pm 0.52$ & $42.17 \pm 0.13$ & $42.86 \pm 8.25$ \\
 & 0.25 & $46.31 \pm 0.78$ & $38.41 \pm 0.17$ & $56.18 \pm 0.88$ & $\textbf{62.27} \pm 0.1$ & $33.06 \pm 0.06$ & $52.99 \pm 0.51$ & $45.17 \pm 0.32$ & $22.64 \pm 0.42$ & $64.02 \pm 0.12$ & $15.8 \pm 0.61$ & $42.28 \pm 0.11$ & $61.9 \pm 9.52$ \\
 & 0.5 & $45.28 \pm 1.06$ & $37.36 \pm 0.54$ & $54.54 \pm 1.37$ & $62.21 \pm 0.02$ & $33.25 \pm 0.2$ & $53.62 \pm 0.38$ & $45.99 \pm 0.5$ & $23.07 \pm 0.79$ & $\textbf{64.2} \pm 0.14$ & $16.6 \pm 0.12$ & $42.71 \pm 0.26$ & $\textbf{71.43} \pm 16.5$ \\
 & 0.75 & $44.3 \pm 0.89$ & $36.24 \pm 0.24$ & $53.87 \pm 1.29$ & $\textbf{62.27} \pm 0.09$ & $33.48 \pm 0.16$ & $\textbf{54.06} \pm 0.44$ & $\textbf{46.89} \pm 0.15$ & $23.15 \pm 0.4$ & $63.89 \pm 0.19$ & $16.4 \pm 0.72$ & $\textbf{42.88} \pm 0.23$ & $66.67 \pm 12.6$ \\
 & 0.9 & $\textbf{43.58} \pm 0.91$ & $\textbf{35.72} \pm 0.17$ & $\textbf{53.02} \pm 0.91$ & $62.2 \pm 0.04$ & $\textbf{33.66} \pm 0.16$ & $53.54 \pm 0.55$ & $46.37 \pm 0.23$ & $23.41 \pm 0.08$ & $64.04 \pm 0.03$ & $16.4 \pm 0.2$ & $42.8 \pm 0.07$ & $66.67 \pm 17.17$ \\
 & 1.0 & $56.82 \pm 1.68$ & $49.54 \pm 1.22$ & $68.73 \pm 3.48$ & $62.2 \pm 0.11$ & $32.86 \pm 0.05$ & $53.67 \pm 0.33$ & $44.14 \pm 0.71$ & $\textbf{23.46} \pm 0.05$ & $62.59 \pm 0.21$ & $\textbf{18.0} \pm 0.76$ & $42.42 \pm 0.07$ & - \\

\midrule
\midrule
\multirow{7}{*}{0.7} & 0.0 & $553.89 \pm 45.52$ & $729.08 \pm 63.3$ & $855.94 \pm 159.79$ & $51.74 \pm 5.13$ & $26.8 \pm 0.12$ & $49.67 \pm 0.3$ & $29.48 \pm 0.18$ & $\textbf{19.34} \pm 0.08$ & $54.64 \pm 0.48$ & $12.67 \pm 0.44$ & $34.91 \pm 0.68$ & $23.81 \pm 12.6$ \\
 & 0.1 & $254.69 \pm 7.12$ & $246.7 \pm 5.75$ & $307.55 \pm 27.07$ & $\textbf{58.47} \pm 1.87$ & $27.28 \pm 0.11$ & $51.09 \pm 0.74$ & $32.84 \pm 0.26$ & $18.52 \pm 0.56$ & $56.33 \pm 0.27$ & $12.47 \pm 0.64$ & $36.71 \pm 0.13$ & $38.1 \pm 12.6$ \\
 & 0.25 & $234.35 \pm 6.29$ & $218.38 \pm 8.22$ & $276.61 \pm 20.83$ & $54.34 \pm 3.3$ & $27.66 \pm 0.08$ & $50.64 \pm 0.61$ & $33.33 \pm 0.55$ & $18.63 \pm 0.08$ & $56.42 \pm 0.52$ & $13.07 \pm 0.44$ & $36.3 \pm 0.41$ & $47.62 \pm 12.6$ \\
 & 0.5 & $214.85 \pm 7.77$ & $195.04 \pm 7.91$ & $250.95 \pm 18.88$ & $56.87 \pm 2.54$ & $27.82 \pm 0.1$ & $51.14 \pm 0.12$ & $33.78 \pm 0.7$ & $18.26 \pm 0.13$ & $56.93 \pm 0.15$ & $12.53 \pm 0.77$ & $36.76 \pm 0.35$ & $47.62 \pm 12.6$ \\
 & 0.75 & $209.63 \pm 6.29$ & $182.92 \pm 2.06$ & $239.21 \pm 15.09$ & $56.02 \pm 3.2$ & $27.77 \pm 0.07$ & $50.91 \pm 1.1$ & $34.18 \pm 0.56$ & $18.57 \pm 0.23$ & $\textbf{57.15} \pm 0.71$ & $12.73 \pm 0.47$ & $36.76 \pm 0.43$ & $57.14 \pm 14.29$ \\
 & 0.9 & $\textbf{202.38} \pm 9.85$ & $\textbf{173.51} \pm 0.99$ & $\textbf{233.86} \pm 7.17$ & $56.59 \pm 2.22$ & $\textbf{27.85} \pm 0.11$ & $\textbf{51.25} \pm 0.18$ & $\textbf{34.67} \pm 0.66$ & $18.94 \pm 0.09$ & $57.13 \pm 0.22$ & $13.27 \pm 0.64$ & $\textbf{37.1} \pm 0.22$ & $\textbf{66.67} \pm 12.6$ \\
 & 1.0 & $303.94 \pm 19.17$ & $348.03 \pm 10.5$ & $452.29 \pm 13.24$ & $57.73 \pm 1.52$ & $27.77 \pm 0.15$ & $50.86 \pm 0.53$ & $33.12 \pm 0.33$ & $18.49 \pm 0.64$ & $56.64 \pm 0.31$ & $\textbf{13.73} \pm 0.85$ & $36.9 \pm 0.28$ & - \\

\midrule
\multirow{7}{*}{\shortstack{0.7\\(Alpha-\\Pruning)}} & 0.0 & $525.41 \pm 51.54$ & $620.51 \pm 27.79$ & $843.16 \pm 128.6$ & $48.66 \pm 6.73$ & $26.62 \pm 0.1$ & $50.33 \pm 0.26$ & $30.04 \pm 0.1$ & $\textbf{19.14} \pm 0.45$ & $54.62 \pm 0.28$ & $11.8 \pm 0.12$ & $34.46 \pm 0.99$ & $38.1 \pm 9.52$ \\
 & 0.1 & $244.61 \pm 13.76$ & $227.67 \pm 15.03$ & $288.52 \pm 17.99$ & $54.81 \pm 2.53$ & $27.36 \pm 0.11$ & $50.07 \pm 0.39$ & $32.58 \pm 0.32$ & $18.17 \pm 0.3$ & $55.57 \pm 0.57$ & $13.13 \pm 0.47$ & $35.96 \pm 0.44$ & $52.38 \pm 9.52$ \\
 & 0.25 & $222.33 \pm 7.61$ & $202.07 \pm 10.7$ & $258.32 \pm 17.98$ & $55.55 \pm 3.16$ & $27.6 \pm 0.01$ & $49.72 \pm 0.59$ & $33.33 \pm 0.3$ & $19.11 \pm 0.17$ & $56.29 \pm 0.36$ & $12.93 \pm 0.64$ & $36.36 \pm 0.43$ & $57.14 \pm 0.0$ \\
 & 0.5 & $206.42 \pm 2.89$ & $183.41 \pm 5.59$ & $233.52 \pm 6.74$ & $55.88 \pm 3.09$ & $27.6 \pm 0.06$ & $49.78 \pm 0.53$ & $\textbf{33.74} \pm 0.39$ & $18.57 \pm 0.41$ & $56.78 \pm 0.52$ & $12.67 \pm 0.52$ & $36.43 \pm 0.57$ & $66.67 \pm 12.6$ \\
 & 0.75 & $210.6 \pm 4.5$ & $181.88 \pm 5.4$ & $236.62 \pm 3.31$ & $54.06 \pm 3.58$ & $27.64 \pm 0.06$ & $\textbf{50.51} \pm 0.73$ & $33.7 \pm 0.28$ & $18.71 \pm 0.41$ & $56.84 \pm 0.38$ & $13.0 \pm 0.42$ & $36.35 \pm 0.59$ & $66.67 \pm 9.52$ \\
 & 0.9 & $\textbf{196.7} \pm 0.54$ & $\textbf{168.34} \pm 6.38$ & $\textbf{224.51} \pm 7.57$ & $56.35 \pm 2.57$ & $\textbf{27.86} \pm 0.06$ & $49.41 \pm 0.77$ & $33.66 \pm 0.18$ & $18.57 \pm 0.63$ & $\textbf{56.93} \pm 0.5$ & $\textbf{13.6} \pm 0.53$ & $\textbf{36.62} \pm 0.52$ & $\textbf{71.43} \pm 8.25$ \\
 & 1.0 & $316.17 \pm 25.45$ & $365.32 \pm 38.53$ & $439.46 \pm 61.03$ & $\textbf{56.43} \pm 1.87$ & $27.6 \pm 0.18$ & $48.93 \pm 0.41$ & $32.44 \pm 0.88$ & $18.71 \pm 0.42$ & $56.44 \pm 0.34$ & $12.87 \pm 0.64$ & $36.2 \pm 0.28$ & - \\

\midrule
\multirow{7}{*}{\shortstack{0.7\\(OWL)}} & 0.0 & $454.15 \pm 42.28$ & $570.39 \pm 46.9$ & $853.1 \pm 184.13$ & $54.44 \pm 3.84$ & $26.77 \pm 0.04$ & $50.46 \pm 0.71$ & $30.92 \pm 0.21$ & $\textbf{20.14} \pm 0.37$ & $55.3 \pm 0.28$ & $11.73 \pm 0.41$ & $35.68 \pm 0.39$ & $19.05 \pm 9.52$ \\
 & 0.1 & $216.91 \pm 5.44$ & $217.4 \pm 7.67$ & $371.76 \pm 64.08$ & $55.79 \pm 4.1$ & $27.76 \pm 0.09$ & $50.25 \pm 0.29$ & $33.35 \pm 0.42$ & $19.11 \pm 0.36$ & $56.82 \pm 0.18$ & $12.0 \pm 0.42$ & $36.44 \pm 0.63$ & $38.1 \pm 4.76$ \\
 & 0.25 & $202.68 \pm 4.99$ & $197.03 \pm 3.68$ & $299.34 \pm 24.53$ & $54.85 \pm 4.13$ & $27.91 \pm 0.1$ & $50.99 \pm 0.51$ & $34.13 \pm 0.25$ & $19.03 \pm 0.4$ & $57.27 \pm 0.44$ & $12.2 \pm 0.31$ & $36.63 \pm 0.63$ & $52.38 \pm 9.52$ \\
 & 0.5 & $186.63 \pm 4.58$ & $174.83 \pm 5.25$ & $264.37 \pm 13.89$ & $\textbf{58.64} \pm 1.87$ & $28.02 \pm 0.13$ & $50.2 \pm 0.21$ & $34.06 \pm 0.6$ & $19.06 \pm 0.28$ & $57.2 \pm 0.42$ & $13.13 \pm 0.57$ & $37.19 \pm 0.37$ & $61.9 \pm 17.17$ \\
 & 0.75 & $184.44 \pm 6.26$ & $172.63 \pm 7.5$ & $268.01 \pm 10.51$ & $56.79 \pm 2.28$ & $28.03 \pm 0.07$ & $51.7 \pm 0.91$ & $\textbf{35.02} \pm 0.2$ & $18.71 \pm 0.42$ & $57.29 \pm 0.14$ & $12.73 \pm 0.41$ & $37.18 \pm 0.42$ & $\textbf{66.67} \pm 4.76$ \\
 & 0.9 & $\textbf{178.12} \pm 5.92$ & $\textbf{167.31} \pm 6.39$ & $\textbf{241.44} \pm 6.24$ & $56.39 \pm 2.51$ & $\textbf{28.06} \pm 0.1$ & $\textbf{52.25} \pm 1.03$ & $34.88 \pm 0.2$ & $18.63 \pm 0.37$ & $\textbf{57.98} \pm 0.05$ & $12.87 \pm 0.29$ & $\textbf{37.29} \pm 0.45$ & $57.14 \pm 0.0$ \\
 & 1.0 & $263.82 \pm 27.07$ & $313.26 \pm 43.34$ & $390.13 \pm 86.99$ & $57.86 \pm 1.51$ & $27.93 \pm 0.11$ & $49.88 \pm 0.71$ & $33.16 \pm 0.36$ & $19.37 \pm 0.2$ & $56.29 \pm 0.36$ & $\textbf{13.67} \pm 0.07$ & $36.88 \pm 0.31$ & - \\

\midrule
\multirow{7}{*}{2:4} & 0.0 & $77.52 \pm 0.12$ & $63.66 \pm 0.35$ & $88.79 \pm 1.7$ & $60.73 \pm 0.32$ & $29.52 \pm 0.06$ & $51.72 \pm 0.41$ & $40.04 \pm 0.19$ & $19.08 \pm 0.44$ & $60.07 \pm 0.32$ & $13.33 \pm 0.18$ & $39.21 \pm 0.23$ & $0.0 \pm 0.0$ \\
 & 0.1 & $55.22 \pm 0.36$ & $41.5 \pm 0.92$ & $63.2 \pm 1.74$ & $61.8 \pm 0.13$ & $31.12 \pm 0.13$ & $53.59 \pm 0.37$ & $44.11 \pm 0.23$ & $20.05 \pm 0.0$ & $61.75 \pm 0.36$ & $14.27 \pm 0.24$ & $40.96 \pm 0.11$ & $28.57 \pm 0.0$ \\
 & 0.25 & $53.63 \pm 0.46$ & $40.17 \pm 0.78$ & $63.09 \pm 1.21$ & $61.69 \pm 0.28$ & $31.29 \pm 0.18$ & $54.09 \pm 0.22$ & $44.75 \pm 0.23$ & $20.08 \pm 0.3$ & $61.72 \pm 0.26$ & $14.53 \pm 0.48$ & $41.17 \pm 0.09$ & $42.86 \pm 8.25$ \\
 & 0.5 & $51.89 \pm 0.33$ & $39.22 \pm 0.59$ & $60.78 \pm 1.41$ & $61.45 \pm 0.27$ & $31.42 \pm 0.15$ & $\textbf{54.38} \pm 0.6$ & $44.96 \pm 0.06$ & $20.36 \pm 0.41$ & $62.02 \pm 0.14$ & $14.13 \pm 0.27$ & $41.25 \pm 0.1$ & $52.38 \pm 12.6$ \\
 & 0.75 & $\textbf{50.99} \pm 0.47$ & $\textbf{38.0} \pm 0.58$ & $59.32 \pm 1.55$ & $\textbf{61.98} \pm 0.29$ & $31.47 \pm 0.21$ & $53.09 \pm 0.27$ & $\textbf{45.37} \pm 0.5$ & $20.28 \pm 0.58$ & $62.13 \pm 0.19$ & $14.33 \pm 0.35$ & $41.24 \pm 0.2$ & $42.86 \pm 14.29$ \\
 & 0.9 & $51.02 \pm 0.33$ & $38.22 \pm 0.48$ & $\textbf{59.09} \pm 1.07$ & $61.77 \pm 0.35$ & $\textbf{31.69} \pm 0.18$ & $53.51 \pm 0.51$ & $45.31 \pm 0.08$ & $20.51 \pm 0.32$ & $\textbf{62.53} \pm 0.18$ & $14.73 \pm 0.35$ & $\textbf{41.44} \pm 0.16$ & $\textbf{57.14} \pm 16.5$ \\
 & 1.0 & $53.59 \pm 0.35$ & $42.56 \pm 0.37$ & $63.79 \pm 0.19$ & $61.42 \pm 0.21$ & $31.68 \pm 0.05$ & $53.83 \pm 0.37$ & $44.04 \pm 0.23$ & $\textbf{21.47} \pm 0.44$ & $61.79 \pm 0.4$ & $\textbf{15.0} \pm 0.2$ & $41.32 \pm 0.08$ & - \\
\midrule
\bottomrule
\end{tabular}
\begin{tabular}{cc|lll|lllllll|lll}
\toprule
Sparsity & $\lambda$ & C4 $\downarrow$ & WikiText2 $\downarrow$ & PTB $\downarrow$ & BoolQ $\uparrow$ & HellaSwag $\uparrow$ & WinoGrande $\uparrow$ & ARC-e $\uparrow$ & ARC-c $\uparrow$ & PIQA $\uparrow$ & OBQA $\uparrow$ & {Mean $\uparrow$} & {Win Rate $\uparrow$}\\
\midrule
\midrule
Dense & - & 14.02 & 9.75 & 17.59 & 64.01 & 47.73 & 60.14 & 65.15 & 31.23 & 74.32 & 26.4 & 52.71 & -  \\
\midrule
\midrule
\multirow{7}{*}{0.5} & 0.0 & $30.48 \pm 0.14$ & $21.48 \pm 0.08$ & $39.41 \pm 0.22$ & $61.59 \pm 0.37$ & $35.57 \pm 0.08$ & $54.14 \pm 0.6$ & $54.32 \pm 0.28$ & $24.94 \pm 0.12$ & $65.96 \pm 0.21$ & $17.8 \pm 0.7$ & $44.9 \pm 0.21$ & $80.95 \pm 4.76$ \\
 & 0.1 & $30.26 \pm 0.17$ & $21.32 \pm 0.12$ & $38.76 \pm 0.18$ & $61.85 \pm 0.22$ & $35.59 \pm 0.13$ & $54.51 \pm 0.11$ & $54.66 \pm 0.28$ & $24.94 \pm 0.1$ & $66.36 \pm 0.02$ & $17.93 \pm 0.7$ & $45.12 \pm 0.17$ & $80.95 \pm 4.76$ \\
 & 0.25 & $30.08 \pm 0.09$ & $21.1 \pm 0.07$ & $38.19 \pm 0.04$ & $61.98 \pm 0.19$ & $35.68 \pm 0.13$ & $53.96 \pm 0.3$ & $\textbf{54.7} \pm 0.44$ & $25.2 \pm 0.15$ & $66.29 \pm 0.1$ & $18.0 \pm 1.01$ & $45.11 \pm 0.14$ & $80.95 \pm 4.76$ \\
 & 0.5 & $29.82 \pm 0.04$ & $20.81 \pm 0.04$ & $37.68 \pm 0.25$ & $61.99 \pm 0.27$ & $35.91 \pm 0.11$ & $54.14 \pm 0.6$ & $54.69 \pm 0.18$ & $25.2 \pm 0.41$ & $\textbf{66.56} \pm 0.13$ & $\textbf{18.27} \pm 0.44$ & $\textbf{45.25} \pm 0.19$ & $\textbf{85.71} \pm 8.25$ \\
 & 0.75 & $\textbf{29.63} \pm 0.04$ & $\textbf{20.69} \pm 0.08$ & $37.32 \pm 0.16$ & $62.06 \pm 0.18$ & $35.95 \pm 0.06$ & $54.46 \pm 0.05$ & $54.45 \pm 0.21$ & $\textbf{25.31} \pm 0.12$ & $66.2 \pm 0.19$ & $17.8 \pm 0.23$ & $45.18 \pm 0.08$ & $71.43 \pm 0.0$ \\
 & 0.9 & $29.7 \pm 0.08$ & $\textbf{20.69} \pm 0.05$ & $\textbf{37.23} \pm 0.1$ & $\textbf{62.13} \pm 0.13$ & $\textbf{36.16} \pm 0.06$ & $\textbf{54.59} \pm 0.21$ & $54.31 \pm 0.15$ & $25.26 \pm 0.31$ & $66.34 \pm 0.11$ & $17.4 \pm 0.42$ & $45.17 \pm 0.1$ & $80.95 \pm 4.76$ \\
 & 1.0 & $35.71 \pm 0.21$ & $24.43 \pm 0.04$ & $43.15 \pm 0.26$ & $60.23 \pm 0.49$ & $35.26 \pm 0.04$ & $54.56 \pm 0.03$ & $51.59 \pm 0.29$ & $24.69 \pm 0.21$ & $65.51 \pm 0.13$ & $18.2 \pm 0.2$ & $44.29 \pm 0.07$ & - \\

\midrule
\multirow{7}{*}{\shortstack{0.5\\(Alpha-\\Pruning)}} & 0.0 & $30.46 \pm 0.16$ & $21.25 \pm 0.11$ & $38.88 \pm 0.19$ & $61.15 \pm 0.09$ & $35.64 \pm 0.07$ & $54.91 \pm 0.39$ & $53.62 \pm 0.09$ & $24.32 \pm 0.13$ & $66.29 \pm 0.23$ & $17.73 \pm 0.24$ & $44.81 \pm 0.09$ & $80.95 \pm 4.76$ \\
 & 0.1 & $30.28 \pm 0.13$ & $21.1 \pm 0.08$ & $38.24 \pm 0.19$ & $\textbf{61.78} \pm 0.08$ & $35.67 \pm 0.09$ & $54.33 \pm 0.32$ & $53.87 \pm 0.17$ & $24.12 \pm 0.25$ & $66.3 \pm 0.07$ & $17.8 \pm 0.72$ & $44.84 \pm 0.18$ & $71.43 \pm 8.25$ \\
 & 0.25 & $30.24 \pm 0.16$ & $21.01 \pm 0.05$ & $38.06 \pm 0.08$ & $61.67 \pm 0.15$ & $35.74 \pm 0.11$ & $54.35 \pm 0.26$ & $\textbf{54.12} \pm 0.22$ & $24.32 \pm 0.13$ & $66.23 \pm 0.07$ & $\textbf{18.0} \pm 0.7$ & $44.92 \pm 0.15$ & $80.95 \pm 4.76$ \\
 & 0.5 & $29.93 \pm 0.18$ & $20.74 \pm 0.09$ & $37.38 \pm 0.08$ & $61.58 \pm 0.2$ & $35.79 \pm 0.08$ & $54.75 \pm 0.13$ & $54.05 \pm 0.09$ & $24.26 \pm 0.16$ & $66.61 \pm 0.19$ & $\textbf{18.0} \pm 0.61$ & $45.01 \pm 0.09$ & $80.95 \pm 4.76$ \\
 & 0.75 & $\textbf{29.57} \pm 0.03$ & $20.5 \pm 0.04$ & $\textbf{37.03} \pm 0.1$ & $61.64 \pm 0.13$ & $35.92 \pm 0.01$ & $\textbf{55.46} \pm 0.48$ & $53.98 \pm 0.15$ & $24.63 \pm 0.21$ & $66.65 \pm 0.11$ & $\textbf{18.0} \pm 0.31$ & $\textbf{45.18} \pm 0.11$ & $85.71 \pm 8.25$ \\
 & 0.9 & $29.64 \pm 0.06$ & $\textbf{20.48} \pm 0.07$ & $37.13 \pm 0.14$ & $61.41 \pm 0.13$ & $\textbf{36.08} \pm 0.03$ & $55.38 \pm 0.35$ & $53.7 \pm 0.08$ & $\textbf{24.66} \pm 0.21$ & $\textbf{66.83} \pm 0.04$ & $17.93 \pm 0.13$ & $45.14 \pm 0.03$ & $\textbf{90.48} \pm 4.76$ \\
 & 1.0 & $35.47 \pm 0.21$ & $23.99 \pm 0.11$ & $42.65 \pm 0.3$ & $58.79 \pm 0.37$ & $35.31 \pm 0.13$ & $55.09 \pm 0.32$ & $51.07 \pm 0.08$ & $24.57 \pm 0.31$ & $65.14 \pm 0.19$ & $17.27 \pm 0.24$ & $43.89 \pm 0.12$ & - \\

\midrule
\multirow{7}{*}{\shortstack{0.5\\(OWL)}} & 0.0 & $28.88 \pm 0.09$ & $21.1 \pm 0.1$ & $38.01 \pm 0.37$ & $61.68 \pm 0.12$ & $36.48 \pm 0.04$ & $54.54 \pm 0.51$ & $52.95 \pm 0.43$ & $24.32 \pm 0.13$ & $66.16 \pm 0.05$ & $19.2 \pm 0.2$ & $45.05 \pm 0.14$ & $57.14 \pm 8.25$ \\
 & 0.1 & $28.8 \pm 0.09$ & $20.98 \pm 0.09$ & $37.79 \pm 0.41$ & $61.82 \pm 0.2$ & $36.52 \pm 0.11$ & $55.12 \pm 0.43$ & $52.92 \pm 0.56$ & $24.43 \pm 0.32$ & $66.23 \pm 0.29$ & $19.27 \pm 0.24$ & $45.19 \pm 0.17$ & $76.19 \pm 4.76$ \\
 & 0.25 & $28.82 \pm 0.12$ & $20.9 \pm 0.1$ & $37.48 \pm 0.36$ & $\textbf{62.08} \pm 0.09$ & $36.66 \pm 0.06$ & $54.75 \pm 0.07$ & $\textbf{53.3} \pm 0.56$ & $24.74 \pm 0.09$ & $\textbf{66.52} \pm 0.16$ & $19.53 \pm 0.29$ & $45.37 \pm 0.09$ & $76.19 \pm 12.6$ \\
 & 0.5 & $28.7 \pm 0.13$ & $20.71 \pm 0.13$ & $36.85 \pm 0.42$ & $61.96 \pm 0.2$ & $36.79 \pm 0.05$ & $54.78 \pm 0.36$ & $53.04 \pm 0.21$ & $\textbf{25.11} \pm 0.21$ & $66.38 \pm 0.25$ & $19.93 \pm 0.07$ & $45.43 \pm 0.06$ & $85.71 \pm 8.25$ \\
 & 0.75 & $\textbf{28.51} \pm 0.04$ & $\textbf{20.58} \pm 0.07$ & $36.22 \pm 0.29$ & $61.98 \pm 0.02$ & $36.76 \pm 0.04$ & $55.25 \pm 0.44$ & $53.24 \pm 0.13$ & $24.69 \pm 0.38$ & $66.49 \pm 0.14$ & $19.87 \pm 0.07$ & $45.47 \pm 0.11$ & $85.71 \pm 8.25$ \\
 & 0.9 & $28.52 \pm 0.03$ & $20.59 \pm 0.02$ & $\textbf{36.18} \pm 0.12$ & $61.82 \pm 0.32$ & $\textbf{37.0} \pm 0.06$ & $\textbf{55.56} \pm 0.45$ & $52.89 \pm 0.18$ & $24.89 \pm 0.29$ & $66.36 \pm 0.2$ & $\textbf{20.27} \pm 0.29$ & $\textbf{45.54} \pm 0.15$ & $\textbf{95.24} \pm 4.76$ \\
 & 1.0 & $33.38 \pm 0.16$ & $23.16 \pm 0.06$ & $40.06 \pm 0.08$ & $60.01 \pm 0.77$ & $36.63 \pm 0.05$ & $54.83 \pm 0.4$ & $50.53 \pm 0.26$ & $24.66 \pm 0.38$ & $65.42 \pm 0.1$ & $19.47 \pm 0.29$ & $44.51 \pm 0.27$ & - \\

\midrule
\midrule
\multirow{7}{*}{0.6} & 0.0 & $88.87 \pm 1.62$ & $66.78 \pm 1.37$ & $108.78 \pm 4.4$ & $\textbf{61.99} \pm 0.11$ & $29.39 \pm 0.07$ & $51.14 \pm 0.3$ & $39.86 \pm 0.39$ & $19.0 \pm 0.42$ & $60.52 \pm 0.14$ & $13.27 \pm 0.35$ & $39.31 \pm 0.12$ & $80.95 \pm 12.6$ \\
 & 0.1 & $87.45 \pm 2.13$ & $65.41 \pm 1.82$ & $106.65 \pm 4.21$ & $61.78 \pm 0.22$ & $29.47 \pm 0.03$ & $\textbf{52.35} \pm 0.53$ & $40.31 \pm 0.35$ & $19.2 \pm 0.15$ & $60.23 \pm 0.33$ & $13.67 \pm 0.24$ & $39.57 \pm 0.06$ & $80.95 \pm 12.6$ \\
 & 0.25 & $86.94 \pm 2.1$ & $64.92 \pm 2.09$ & $103.22 \pm 3.32$ & $61.9 \pm 0.11$ & $29.56 \pm 0.04$ & $51.72 \pm 0.59$ & $40.19 \pm 0.13$ & $19.37 \pm 0.13$ & $60.66 \pm 0.16$ & $13.73 \pm 0.37$ & $39.59 \pm 0.06$ & $\textbf{85.71} \pm 8.25$ \\
 & 0.5 & $\textbf{86.55} \pm 1.67$ & $\textbf{63.57} \pm 1.61$ & $98.44 \pm 3.98$ & $61.56 \pm 0.29$ & $29.53 \pm 0.06$ & $51.64 \pm 0.23$ & $40.4 \pm 0.17$ & $\textbf{19.6} \pm 0.06$ & $\textbf{61.12} \pm 0.08$ & $13.4 \pm 0.2$ & $39.61 \pm 0.07$ & $80.95 \pm 4.76$ \\
 & 0.75 & $87.41 \pm 0.53$ & $63.83 \pm 0.69$ & $\textbf{96.72} \pm 2.62$ & $61.55 \pm 0.37$ & $29.57 \pm 0.04$ & $52.33 \pm 0.76$ & $40.95 \pm 0.15$ & $19.03 \pm 0.09$ & $60.9 \pm 0.07$ & $13.4 \pm 0.23$ & $39.67 \pm 0.12$ & $76.19 \pm 9.52$ \\
 & 0.9 & $90.04 \pm 0.69$ & $64.72 \pm 0.13$ & $97.73 \pm 0.94$ & $61.64 \pm 0.21$ & $\textbf{29.64} \pm 0.04$ & $52.17 \pm 0.44$ & $\textbf{41.11} \pm 0.38$ & $19.06 \pm 0.1$ & $61.1 \pm 0.11$ & $13.33 \pm 0.37$ & $\textbf{39.72} \pm 0.07$ & $80.95 \pm 12.6$ \\
 & 1.0 & $117.71 \pm 0.87$ & $84.73 \pm 0.73$ & $119.64 \pm 1.0$ & $58.96 \pm 1.39$ & $28.86 \pm 0.03$ & $51.35 \pm 0.49$ & $38.82 \pm 0.32$ & $18.94 \pm 0.26$ & $59.05 \pm 0.18$ & $\textbf{13.93} \pm 0.24$ & $38.56 \pm 0.12$ & - \\

\midrule
\multirow{7}{*}{\shortstack{0.6\\(Alpha-\\Pruning)}} & 0.0 & $87.66 \pm 1.09$ & $66.36 \pm 0.7$ & $107.17 \pm 2.93$ & $\textbf{61.94} \pm 0.15$ & $29.34 \pm 0.1$ & $51.49 \pm 0.39$ & $39.06 \pm 0.38$ & $19.62 \pm 0.31$ & $59.99 \pm 0.07$ & $12.4 \pm 0.53$ & $39.12 \pm 0.08$ & $71.43 \pm 0.0$ \\
 & 0.1 & $86.35 \pm 1.64$ & $65.13 \pm 1.22$ & $104.51 \pm 3.58$ & $61.79 \pm 0.29$ & $29.49 \pm 0.12$ & $51.7 \pm 0.34$ & $39.16 \pm 0.7$ & $19.74 \pm 0.08$ & $60.28 \pm 0.06$ & $12.4 \pm 0.5$ & $39.22 \pm 0.13$ & $\textbf{85.71} \pm 8.25$ \\
 & 0.25 & $\textbf{84.21} \pm 1.04$ & $63.3 \pm 0.92$ & $101.96 \pm 2.98$ & $61.69 \pm 0.24$ & $29.56 \pm 0.08$ & $\textbf{52.33} \pm 0.37$ & $39.28 \pm 0.29$ & $19.65 \pm 0.06$ & $60.32 \pm 0.13$ & $12.07 \pm 0.58$ & $39.27 \pm 0.09$ & $\textbf{85.71} \pm 8.25$ \\
 & 0.5 & $84.9 \pm 0.94$ & $62.75 \pm 1.05$ & $98.54 \pm 2.09$ & $61.86 \pm 0.21$ & $\textbf{29.67} \pm 0.09$ & $51.93 \pm 0.18$ & $39.96 \pm 0.26$ & $19.74 \pm 0.4$ & $60.39 \pm 0.27$ & $12.13 \pm 0.37$ & $39.38 \pm 0.04$ & $76.19 \pm 4.76$ \\
 & 0.75 & $85.33 \pm 0.55$ & $\textbf{62.02} \pm 0.85$ & $\textbf{97.49} \pm 1.57$ & $61.46 \pm 0.25$ & $29.58 \pm 0.1$ & $51.83 \pm 0.21$ & $40.07 \pm 0.49$ & $19.43 \pm 0.23$ & $60.83 \pm 0.05$ & $12.47 \pm 0.13$ & $39.38 \pm 0.02$ & $71.43 \pm 0.0$ \\
 & 0.9 & $88.49 \pm 0.32$ & $63.13 \pm 0.36$ & $100.53 \pm 0.5$ & $61.51 \pm 0.27$ & $\textbf{29.67} \pm 0.1$ & $51.75 \pm 0.09$ & $\textbf{40.32} \pm 0.42$ & $\textbf{19.88} \pm 0.05$ & $\textbf{60.95} \pm 0.12$ & $12.27 \pm 0.13$ & $\textbf{39.48} \pm 0.06$ & $80.95 \pm 4.76$ \\
 & 1.0 & $112.33 \pm 1.03$ & $80.75 \pm 1.03$ & $120.89 \pm 0.73$ & $58.01 \pm 1.1$ & $28.92 \pm 0.09$ & $51.22 \pm 0.47$ & $37.56 \pm 0.16$ & $19.51 \pm 0.21$ & $59.32 \pm 0.04$ & $\textbf{13.4} \pm 0.4$ & $38.28 \pm 0.1$ & - \\

\midrule
\multirow{7}{*}{\shortstack{0.6\\(OWL)}} & 0.0 & $76.14 \pm 0.64$ & $62.0 \pm 0.52$ & $104.62 \pm 1.6$ & $61.64 \pm 0.17$ & $30.36 \pm 0.1$ & $51.49 \pm 0.54$ & $40.32 \pm 0.19$ & $20.53 \pm 0.3$ & $60.23 \pm 0.16$ & $13.2 \pm 0.46$ & $39.68 \pm 0.06$ & $57.14 \pm 8.25$ \\
 & 0.1 & $74.55 \pm 0.73$ & $60.11 \pm 0.58$ & $101.96 \pm 0.17$ & $61.72 \pm 0.09$ & $30.42 \pm 0.11$ & $52.25 \pm 0.16$ & $40.7 \pm 0.23$ & $20.34 \pm 0.31$ & $60.5 \pm 0.03$ & $13.6 \pm 0.31$ & $39.93 \pm 0.13$ & $61.9 \pm 9.52$ \\
 & 0.25 & $\textbf{73.97} \pm 0.19$ & $58.81 \pm 0.28$ & $100.07 \pm 1.96$ & $\textbf{61.81} \pm 0.08$ & $30.47 \pm 0.07$ & $51.51 \pm 0.37$ & $40.92 \pm 0.22$ & $20.71 \pm 0.15$ & $60.36 \pm 0.19$ & $13.27 \pm 0.35$ & $39.86 \pm 0.15$ & $66.67 \pm 4.76$ \\
 & 0.5 & $74.58 \pm 0.49$ & $58.75 \pm 0.37$ & $97.11 \pm 0.77$ & $61.72 \pm 0.04$ & $30.58 \pm 0.11$ & $52.01 \pm 0.12$ & $40.67 \pm 0.28$ & $20.31 \pm 0.09$ & $60.39 \pm 0.08$ & $13.8 \pm 0.42$ & $39.93 \pm 0.13$ & $52.38 \pm 9.52$ \\
 & 0.75 & $74.74 \pm 0.47$ & $\textbf{57.56} \pm 0.17$ & $\textbf{94.12} \pm 1.37$ & $61.75 \pm 0.16$ & $30.58 \pm 0.11$ & $52.8 \pm 0.28$ & $40.81 \pm 0.23$ & $20.19 \pm 0.17$ & $60.68 \pm 0.15$ & $13.93 \pm 0.48$ & $40.11 \pm 0.11$ & $\textbf{71.43} \pm 8.25$ \\
 & 0.9 & $76.62 \pm 0.57$ & $58.53 \pm 0.42$ & $94.61 \pm 0.92$ & $61.73 \pm 0.14$ & $\textbf{30.66} \pm 0.09$ & $\textbf{52.99} \pm 0.39$ & $\textbf{41.18} \pm 0.25$ & $20.59 \pm 0.27$ & $\textbf{61.08} \pm 0.24$ & $13.87 \pm 0.35$ & $\textbf{40.3} \pm 0.19$ & $\textbf{71.43} \pm 0.0$ \\
 & 1.0 & $99.38 \pm 1.37$ & $73.0 \pm 0.37$ & $111.24 \pm 1.83$ & $61.28 \pm 0.28$ & $29.88 \pm 0.11$ & $52.07 \pm 0.82$ & $40.22 \pm 0.09$ & $\textbf{20.82} \pm 0.05$ & $60.03 \pm 0.2$ & $\textbf{14.8} \pm 0.12$ & $39.87 \pm 0.17$ & - \\

\midrule
\midrule
\multirow{7}{*}{0.7} & 0.0 & $363.68 \pm 3.74$ & $393.51 \pm 5.96$ & $459.34 \pm 12.4$ & $38.81 \pm 0.41$ & $26.85 \pm 0.04$ & $49.14 \pm 0.37$ & $29.69 \pm 0.24$ & $18.86 \pm 0.1$ & $55.39 \pm 0.25$ & $12.4 \pm 0.42$ & $33.02 \pm 0.07$ & $52.38 \pm 9.52$ \\
 & 0.1 & $354.91 \pm 6.53$ & $404.15 \pm 1.97$ & $438.68 \pm 18.66$ & $38.99 \pm 0.61$ & $26.9 \pm 0.03$ & $50.22 \pm 0.62$ & $29.87 \pm 0.24$ & $18.66 \pm 0.25$ & $55.6 \pm 0.26$ & $12.53 \pm 0.07$ & $33.25 \pm 0.16$ & $52.38 \pm 17.17$ \\
 & 0.25 & $\textbf{342.24} \pm 11.1$ & $370.67 \pm 5.15$ & $419.8 \pm 37.86$ & $39.01 \pm 0.83$ & $26.89 \pm 0.09$ & $50.38 \pm 0.94$ & $29.92 \pm 0.13$ & $18.57 \pm 0.3$ & $\textbf{55.79} \pm 0.24$ & $12.2 \pm 0.23$ & $33.25 \pm 0.29$ & $57.14 \pm 8.25$ \\
 & 0.5 & $356.93 \pm 11.89$ & $377.15 \pm 1.18$ & $415.21 \pm 15.26$ & $38.83 \pm 0.59$ & $26.95 \pm 0.01$ & $50.57 \pm 0.39$ & $\textbf{29.99} \pm 0.17$ & $\textbf{19.14} \pm 0.08$ & $55.64 \pm 0.12$ & $12.27 \pm 0.18$ & $33.34 \pm 0.06$ & $\textbf{61.9} \pm 4.76$ \\
 & 0.75 & $357.83 \pm 11.36$ & $\textbf{358.07} \pm 2.4$ & $\textbf{384.48} \pm 10.82$ & $38.84 \pm 0.17$ & $\textbf{26.98} \pm 0.05$ & $51.62 \pm 0.46$ & $29.55 \pm 0.13$ & $18.91 \pm 0.03$ & $55.73 \pm 0.21$ & $12.53 \pm 0.55$ & $\textbf{33.45} \pm 0.1$ & $57.14 \pm 8.25$ \\
 & 0.9 & $383.24 \pm 9.61$ & $380.41 \pm 5.38$ & $420.72 \pm 13.07$ & $38.13 \pm 0.06$ & $26.93 \pm 0.05$ & $\textbf{51.85} \pm 0.34$ & $29.81 \pm 0.27$ & $19.03 \pm 0.21$ & $55.46 \pm 0.13$ & $12.07 \pm 0.52$ & $33.33 \pm 0.06$ & $\textbf{61.9} \pm 4.76$ \\
 & 1.0 & $730.58 \pm 21.78$ & $777.79 \pm 20.03$ & $1130.38 \pm 57.74$ & $\textbf{39.91} \pm 0.83$ & $26.52 \pm 0.05$ & $50.86 \pm 0.41$ & $29.32 \pm 0.17$ & $18.86 \pm 0.32$ & $55.28 \pm 0.28$ & $\textbf{12.93} \pm 0.44$ & $33.38 \pm 0.15$ & - \\

\midrule
\multirow{7}{*}{\shortstack{0.7\\(Alpha-\\Pruning)}} & 0.0 & $\textbf{372.76} \pm 4.51$ & $399.6 \pm 23.33$ & $448.03 \pm 16.78$ & $40.22 \pm 0.43$ & $26.76 \pm 0.04$ & $48.93 \pm 0.32$ & $\textbf{29.81} \pm 0.17$ & $18.6 \pm 0.09$ & $55.28 \pm 0.19$ & $11.93 \pm 0.18$ & $33.08 \pm 0.07$ & $47.62 \pm 4.76$ \\
 & 0.1 & $380.49 \pm 8.11$ & $410.81 \pm 13.71$ & $467.38 \pm 22.23$ & $40.04 \pm 1.0$ & $26.78 \pm 0.06$ & $49.43 \pm 0.63$ & $29.66 \pm 0.04$ & $18.77 \pm 0.05$ & $55.08 \pm 0.07$ & $11.67 \pm 0.18$ & $33.06 \pm 0.11$ & $52.38 \pm 9.52$ \\
 & 0.25 & $378.98 \pm 10.46$ & $395.64 \pm 3.8$ & $456.96 \pm 32.25$ & $39.91 \pm 0.87$ & $26.76 \pm 0.08$ & $48.91 \pm 0.3$ & $29.67 \pm 0.21$ & $\textbf{19.17} \pm 0.25$ & $55.19 \pm 0.27$ & $12.2 \pm 0.6$ & $33.12 \pm 0.19$ & $\textbf{61.9} \pm 4.76$ \\
 & 0.5 & $388.09 \pm 11.97$ & $405.85 \pm 6.13$ & $426.49 \pm 25.19$ & $39.11 \pm 0.19$ & $26.8 \pm 0.07$ & $49.51 \pm 0.5$ & $29.71 \pm 0.21$ & $18.63 \pm 0.06$ & $55.15 \pm 0.1$ & $11.87 \pm 0.27$ & $32.97 \pm 0.08$ & $52.38 \pm 9.52$ \\
 & 0.75 & $396.58 \pm 6.47$ & $375.31 \pm 10.65$ & $403.93 \pm 21.1$ & $38.87 \pm 0.49$ & $\textbf{26.88} \pm 0.05$ & $49.72 \pm 0.23$ & $29.49 \pm 0.19$ & $18.94 \pm 0.23$ & $\textbf{55.4} \pm 0.17$ & $11.0 \pm 0.12$ & $32.9 \pm 0.13$ & $52.38 \pm 4.76$ \\
 & 0.9 & $393.62 \pm 8.05$ & $\textbf{367.34} \pm 19.52$ & $\textbf{390.17} \pm 15.0$ & $39.99 \pm 0.42$ & $26.83 \pm 0.02$ & $49.57 \pm 0.16$ & $29.73 \pm 0.16$ & $18.66 \pm 0.08$ & $55.26 \pm 0.32$ & $11.47 \pm 0.57$ & $33.07 \pm 0.16$ & $57.14 \pm 14.29$ \\
 & 1.0 & $939.78 \pm 74.72$ & $1333.27 \pm 241.11$ & $1873.76 \pm 464.53$ & $\textbf{54.71} \pm 1.38$ & $26.4 \pm 0.02$ & $\textbf{50.46} \pm 0.41$ & $28.1 \pm 0.38$ & $18.83 \pm 0.21$ & $54.41 \pm 0.05$ & $\textbf{13.0} \pm 0.35$ & $\textbf{35.13} \pm 0.29$ & - \\

\midrule
\multirow{7}{*}{\shortstack{0.7\\(OWL)}} & 0.0 & $357.81 \pm 8.65$ & $428.9 \pm 9.65$ & $561.51 \pm 34.46$ & $40.73 \pm 0.95$ & $26.92 \pm 0.05$ & $49.7 \pm 0.41$ & $30.13 \pm 0.07$ & $18.34 \pm 0.32$ & $55.3 \pm 0.16$ & $\textbf{13.6} \pm 0.5$ & $33.53 \pm 0.2$ & $\textbf{57.14} \pm 8.25$ \\
 & 0.1 & $352.35 \pm 4.06$ & $405.89 \pm 10.17$ & $528.95 \pm 24.52$ & $40.31 \pm 1.09$ & $26.95 \pm 0.06$ & $50.04 \pm 0.45$ & $30.18 \pm 0.08$ & $18.34 \pm 0.15$ & $54.88 \pm 0.28$ & $13.33 \pm 0.35$ & $33.43 \pm 0.19$ & $52.38 \pm 4.76$ \\
 & 0.25 & $344.15 \pm 8.77$ & $393.93 \pm 20.15$ & $525.98 \pm 16.66$ & $39.83 \pm 0.56$ & $26.98 \pm 0.07$ & $49.25 \pm 0.39$ & $30.15 \pm 0.11$ & $18.46 \pm 0.06$ & $54.99 \pm 0.3$ & $13.4 \pm 0.46$ & $33.29 \pm 0.12$ & $47.62 \pm 4.76$ \\
 & 0.5 & $343.72 \pm 11.99$ & $376.14 \pm 19.99$ & $512.21 \pm 17.46$ & $41.07 \pm 0.16$ & $27.04 \pm 0.05$ & $49.51 \pm 0.35$ & $\textbf{30.7} \pm 0.12$ & $18.09 \pm 0.15$ & $55.1 \pm 0.2$ & $13.53 \pm 0.64$ & $33.58 \pm 0.06$ & $\textbf{57.14} \pm 8.25$ \\
 & 0.75 & $\textbf{339.11} \pm 4.0$ & $\textbf{353.82} \pm 7.97$ & $\textbf{485.37} \pm 9.25$ & $41.44 \pm 0.83$ & $\textbf{27.05} \pm 0.01$ & $49.7 \pm 0.72$ & $30.13 \pm 0.09$ & $18.03 \pm 0.15$ & $\textbf{55.37} \pm 0.1$ & $12.67 \pm 0.37$ & $33.48 \pm 0.13$ & $52.38 \pm 12.6$ \\
 & 0.9 & $347.72 \pm 3.14$ & $358.32 \pm 10.71$ & $521.4 \pm 26.14$ & $43.01 \pm 1.7$ & $27.03 \pm 0.06$ & $50.78 \pm 0.61$ & $30.37 \pm 0.09$ & $17.86 \pm 0.21$ & $\textbf{55.37} \pm 0.17$ & $11.93 \pm 0.24$ & $33.76 \pm 0.31$ & $52.38 \pm 12.6$ \\
 & 1.0 & $653.63 \pm 22.43$ & $765.73 \pm 71.72$ & $1164.96 \pm 72.63$ & $\textbf{46.24} \pm 0.82$ & $26.69 \pm 0.04$ & $\textbf{50.88} \pm 0.44$ & $28.86 \pm 0.52$ & $\textbf{19.88} \pm 0.13$ & $55.06 \pm 0.48$ & $12.33 \pm 0.24$ & $\textbf{34.28} \pm 0.24$ & - \\

\midrule
\multirow{7}{*}{2:4} & 0.0 & $113.94 \pm 2.42$ & $80.67 \pm 2.12$ & $\textbf{125.89} \pm 4.63$ & $61.37 \pm 0.26$ & $28.36 \pm 0.06$ & $50.51 \pm 0.36$ & $37.88 \pm 0.42$ & $18.86 \pm 0.34$ & $59.18 \pm 0.25$ & $12.27 \pm 0.35$ & $38.35 \pm 0.09$ & $61.9 \pm 9.52$ \\
 & 0.1 & $113.39 \pm 2.38$ & $80.47 \pm 1.4$ & $127.79 \pm 3.53$ & $\textbf{61.59} \pm 0.23$ & $28.47 \pm 0.1$ & $50.57 \pm 0.5$ & $37.89 \pm 0.17$ & $18.89 \pm 0.27$ & $58.9 \pm 0.16$ & $11.93 \pm 0.77$ & $38.32 \pm 0.11$ & $76.19 \pm 4.76$ \\
 & 0.25 & $111.95 \pm 2.69$ & $80.06 \pm 1.98$ & $128.38 \pm 3.09$ & $61.16 \pm 0.51$ & $28.59 \pm 0.02$ & $50.75 \pm 0.2$ & $38.06 \pm 0.32$ & $\textbf{19.51} \pm 0.27$ & $59.25 \pm 0.13$ & $12.47 \pm 0.47$ & $38.54 \pm 0.11$ & $71.43 \pm 0.0$ \\
 & 0.5 & $\textbf{110.74} \pm 1.17$ & $\textbf{78.55} \pm 1.14$ & $126.91 \pm 1.66$ & $61.08 \pm 0.57$ & $28.51 \pm 0.05$ & $50.62 \pm 0.25$ & $38.41 \pm 0.26$ & $19.43 \pm 0.08$ & $\textbf{59.36} \pm 0.33$ & $12.67 \pm 0.37$ & $38.58 \pm 0.14$ & $71.43 \pm 0.0$ \\
 & 0.75 & $115.64 \pm 1.47$ & $80.31 \pm 1.48$ & $131.07 \pm 1.05$ & $60.55 \pm 0.63$ & $28.54 \pm 0.04$ & $\textbf{51.67} \pm 0.59$ & $\textbf{39.0} \pm 0.09$ & $19.28 \pm 0.47$ & $59.25 \pm 0.19$ & $12.33 \pm 0.29$ & $38.66 \pm 0.07$ & $\textbf{80.95} \pm 4.76$ \\
 & 0.9 & $116.92 \pm 1.49$ & $82.07 \pm 1.16$ & $130.21 \pm 0.66$ & $59.68 \pm 1.09$ & $\textbf{28.62} \pm 0.07$ & $\textbf{51.67} \pm 0.07$ & $38.89 \pm 0.15$ & $19.4 \pm 0.35$ & $59.05 \pm 0.42$ & $13.4 \pm 0.12$ & $\textbf{38.67} \pm 0.25$ & $\textbf{80.95} \pm 4.76$ \\
 & 1.0 & $164.32 \pm 2.37$ & $114.73 \pm 2.32$ & $190.58 \pm 1.5$ & $57.28 \pm 1.0$ & $28.32 \pm 0.03$ & $51.51 \pm 0.15$ & $35.76 \pm 0.26$ & $18.34 \pm 0.09$ & $58.41 \pm 0.35$ & $\textbf{13.67} \pm 0.07$ & $37.61 \pm 0.1$ & - \\
\bottomrule
\end{tabular}
\begin{tabular}{cc|lll|lllllll|lll}
\toprule
Sparsity & $\lambda$ & C4 $\downarrow$ & WikiText2 $\downarrow$ & PTB $\downarrow$ & BoolQ $\uparrow$ & HellaSwag $\uparrow$ & WinoGrande $\uparrow$ & ARC-e $\uparrow$ & ARC-c $\uparrow$ & PIQA $\uparrow$ & OBQA $\uparrow$ & Mean $\uparrow$ & Win Rate $\uparrow$\\
\midrule
Dense & - & 11.34 & 7.81 & 13.54 & 72.72 & 55.30 & 69.22 & 74.37 & 42.41 & 76.71 & 31.20 & 60.28 & -  \\
\midrule
\midrule
\multirow{7}{*}{0.1} & 0.0 & $19.73 \pm 0.91$ & $15.94 \pm 0.42$ & $51.85 \pm 5.02$ & $60.2 \pm 2.06$ & $45.85 \pm 0.78$ & $60.59 \pm 0.97$ & $64.8 \pm 1.09$ & $31.85 \pm 0.62$ & $73.94 \pm 0.67$ & $25.0 \pm 0.42$ & $51.75 \pm 0.7$ & $9.52 \pm 4.76$ \\
 & 0.1 & $18.86 \pm 1.07$ & $14.93 \pm 0.6$ & $50.43 \pm 9.15$ & $\textbf{65.4} \pm 1.45$ & $\textbf{51.07} \pm 0.51$ & $\textbf{62.4} \pm 1.71$ & $\textbf{67.86} \pm 0.62$ & $34.7 \pm 0.53$ & $74.86 \pm 0.37$ & $24.13 \pm 1.43$ & $\textbf{54.35} \pm 0.84$ & $57.14 \pm 21.82$ \\
 & 0.25 & $18.5 \pm 0.24$ & $13.47 \pm 0.73$ & $27.07 \pm 0.13$ & $64.37 \pm 0.98$ & $50.83 \pm 0.28$ & $60.77 \pm 1.78$ & $66.89 \pm 0.4$ & $\textbf{35.13} \pm 0.38$ & $75.66 \pm 0.52$ & $22.33 \pm 2.1$ & $53.71 \pm 0.74$ & $61.9 \pm 4.76$ \\
 & 0.5 & $\textbf{16.42} \pm 0.22$ & $\textbf{12.63} \pm 0.33$ & $23.22 \pm 0.42$ & $65.06 \pm 1.18$ & $50.36 \pm 0.3$ & $60.41 \pm 1.79$ & $66.23 \pm 0.94$ & $34.67 \pm 0.78$ & $75.55 \pm 0.67$ & $25.67 \pm 0.74$ & $53.99 \pm 0.83$ & $\textbf{66.67} \pm 20.76$ \\
 & 0.75 & $16.56 \pm 0.38$ & $13.28 \pm 0.55$ & $\textbf{22.1} \pm 0.28$ & $64.91 \pm 1.0$ & $49.5 \pm 0.62$ & $61.43 \pm 0.47$ & $66.39 \pm 0.83$ & $34.41 \pm 0.33$ & $75.54 \pm 0.45$ & $26.8 \pm 0.76$ & $54.14 \pm 0.2$ & $\textbf{66.67} \pm 4.76$ \\
 & 0.9 & $16.57 \pm 0.41$ & $13.58 \pm 0.8$ & $22.16 \pm 0.24$ & $64.36 \pm 1.07$ & $49.21 \pm 0.9$ & $61.09 \pm 0.4$ & $66.47 \pm 0.93$ & $34.36 \pm 0.52$ & $75.5 \pm 0.56$ & $27.07 \pm 0.7$ & $54.01 \pm 0.23$ & $61.9 \pm 4.76$ \\
 & 1.0 & $16.8 \pm 0.46$ & $13.76 \pm 0.85$ & $22.34 \pm 0.43$ & $64.38 \pm 0.86$ & $49.03 \pm 0.86$ & $61.3 \pm 0.74$ & $65.82 \pm 0.64$ & $34.1 \pm 0.53$ & $\textbf{75.7} \pm 0.78$ & $\textbf{27.33} \pm 0.41$ & $53.95 \pm 0.08$ & $0.0 \pm 0.0$ \\
 \midrule
\multirow{7}{*}{0.15} & 0.0 & $25.74 \pm 1.05$ & $23.46 \pm 0.84$ & $48.04 \pm 3.18$ & $50.73 \pm 1.87$ & $38.44 \pm 1.87$ & $56.3 \pm 0.71$ & $61.53 \pm 0.87$ & $29.01 \pm 0.67$ & $72.25 \pm 0.52$ & $20.4 \pm 1.55$ & $46.95 \pm 0.55$ & $14.29 \pm 8.25$ \\
 & 0.1 & $22.26 \pm 1.04$ & $18.81 \pm 2.21$ & $55.04 \pm 19.76$ & $\textbf{64.46} \pm 1.75$ & $\textbf{48.69} \pm 0.24$ & $\textbf{60.69} \pm 1.21$ & $\textbf{65.75} \pm 0.59$ & $32.65 \pm 0.92$ & $73.81 \pm 0.57$ & $21.87 \pm 1.38$ & $52.56 \pm 0.85$ & $76.19 \pm 9.52$ \\
 & 0.25 & $\textbf{21.5} \pm 0.22$ & $\textbf{18.28} \pm 0.41$ & $\textbf{27.99} \pm 1.03$ & $64.34 \pm 2.28$ & $48.37 \pm 0.21$ & $58.77 \pm 1.44$ & $65.4 \pm 0.71$ & $\textbf{33.16} \pm 0.67$ & $\textbf{74.77} \pm 0.55$ & $\textbf{25.0} \pm 1.15$ & $\textbf{52.83} \pm 0.84$ & $\textbf{95.24} \pm 4.76$ \\
 & 0.5 & $22.17 \pm 0.48$ & $20.19 \pm 1.46$ & $30.22 \pm 0.2$ & $63.65 \pm 2.03$ & $47.74 \pm 0.53$ & $57.98 \pm 1.77$ & $64.41 \pm 1.03$ & $32.54 \pm 0.69$ & $74.52 \pm 0.68$ & $23.93 \pm 1.16$ & $52.11 \pm 1.02$ & $90.48 \pm 4.76$ \\
 & 0.75 & $22.26 \pm 0.65$ & $21.1 \pm 1.9$ & $30.73 \pm 0.23$ & $63.72 \pm 2.37$ & $47.42 \pm 0.78$ & $58.43 \pm 1.76$ & $64.28 \pm 1.04$ & $31.68 \pm 0.85$ & $73.76 \pm 0.65$ & $24.33 \pm 0.94$ & $51.95 \pm 1.07$ & $85.71 \pm 0.0$ \\
 & 0.9 & $22.32 \pm 0.65$ & $21.32 \pm 1.79$ & $31.24 \pm 0.3$ & $63.48 \pm 2.25$ & $47.22 \pm 0.84$ & $58.14 \pm 1.6$ & $63.57 \pm 1.28$ & $31.48 \pm 0.98$ & $74.16 \pm 0.56$ & $24.13 \pm 0.85$ & $51.74 \pm 1.09$ & $80.95 \pm 9.52$ \\
 & 1.0 & $22.52 \pm 0.58$ & $21.44 \pm 1.93$ & $31.7 \pm 0.68$ & $63.39 \pm 2.33$ & $47.11 \pm 0.78$ & $57.64 \pm 2.02$ & $61.94 \pm 1.86$ & $30.94 \pm 1.25$ & $73.83 \pm 0.68$ & $23.27 \pm 1.38$ & $51.16 \pm 1.31$ & $0.0 \pm 0.0$ \\
\bottomrule
\end{tabular}
\begin{tabular}{cc|lll|lllllll|lll}
\toprule
Sparsity & $\lambda$ & C4 $\downarrow$ & WikiText2 $\downarrow$ & PTB $\downarrow$ & BoolQ $\uparrow$ & HellaSwag $\uparrow$ & WinoGrande $\uparrow$ & ARC-e $\uparrow$ & ARC-c $\uparrow$ & PIQA $\uparrow$ & OBQA $\uparrow$ & {Mean $\uparrow$} & {Win Rate $\uparrow$}\\
\midrule\midrule
Dense & - & 11.34 & 7.81 & 13.54 & 72.72 & 55.30 & 69.22 & 74.37 & 42.41 & 76.71 & 31.20 & 60.28 & -  \\
\midrule\midrule
\multirow{7}{*}{0.5} & 0.0 & $18.12 \pm 0.06$ & $13.0 \pm 0.11$ & $21.83 \pm 0.18$ & $69.19 \pm 1.07$ & $45.96 \pm 0.21$ & $63.67 \pm 0.8$ & $61.52 \pm 1.45$ & $30.69 \pm 0.93$ & $73.38 \pm 0.37$ & $24.27 \pm 0.66$ & $52.67 \pm 0.43$ & $9.52 \pm 4.76$ \\
 & 0.1 & $16.72 \pm 0.04$ & $11.93 \pm 0.06$ & $19.62 \pm 0.17$ & $70.62 \pm 0.65$ & $47.2 \pm 0.05$ & $64.69 \pm 0.39$ & $64.72 \pm 0.69$ & $32.51 \pm 0.27$ & $\textbf{73.72} \pm 0.25$ & $25.8 \pm 0.31$ & $54.18 \pm 0.18$ & $33.33 \pm 12.6$ \\
 & 0.25 & $16.63 \pm 0.02$ & $11.86 \pm 0.06$ & $19.49 \pm 0.19$ & $70.59 \pm 0.59$ & $47.36 \pm 0.08$ & $64.09 \pm 0.3$ & $64.86 \pm 0.89$ & $32.51 \pm 0.67$ & $73.16 \pm 0.19$ & $26.0 \pm 0.12$ & $54.08 \pm 0.21$ & $33.33 \pm 4.76$ \\
 & 0.5 & $16.54 \pm 0.02$ & $11.83 \pm 0.06$ & $19.34 \pm 0.23$ & $71.12 \pm 0.63$ & $47.47 \pm 0.05$ & $64.56 \pm 0.16$ & $65.22 \pm 0.63$ & $32.65 \pm 0.28$ & $73.27 \pm 0.28$ & $25.73 \pm 0.37$ & $54.29 \pm 0.17$ & $33.33 \pm 4.76$ \\
 & 0.75 & $16.49 \pm 0.04$ & $11.78 \pm 0.06$ & $19.18 \pm 0.19$ & $71.0 \pm 0.74$ & $47.64 \pm 0.05$ & $64.33 \pm 0.41$ & $\textbf{65.4} \pm 0.69$ & $32.94 \pm 0.39$ & $73.3 \pm 0.36$ & $26.13 \pm 0.24$ & $54.39 \pm 0.28$ & $\textbf{47.62} \pm 4.76$ \\
 & 0.9 & $\textbf{16.45} \pm 0.02$ & $\textbf{11.76} \pm 0.05$ & $\textbf{19.05} \pm 0.11$ & $71.15 \pm 0.76$ & $\textbf{47.65} \pm 0.08$ & $65.09 \pm 0.23$ & $65.01 \pm 0.88$ & $33.3 \pm 0.57$ & $73.36 \pm 0.18$ & $26.27 \pm 0.37$ & $54.55 \pm 0.28$ & $\textbf{47.62} \pm 4.76$ \\
 & 1.0 & $17.61 \pm 0.08$ & $12.58 \pm 0.06$ & $20.34 \pm 0.13$ & $\textbf{72.41} \pm 0.77$ & $47.32 \pm 0.1$ & $\textbf{65.93} \pm 0.25$ & $64.27 \pm 0.53$ & $\textbf{33.36} \pm 0.37$ & $72.98 \pm 0.31$ & $\textbf{26.8} \pm 0.31$ & $\textbf{54.72} \pm 0.24$ & - \\

\midrule
\multirow{7}{*}{\shortstack{0.5\\(Alpha-\\Pruning)}} & 0.0 & $18.22 \pm 0.02$ & $13.07 \pm 0.1$ & $21.67 \pm 0.21$ & $68.6 \pm 0.75$ & $46.08 \pm 0.12$ & $63.98 \pm 0.82$ & $63.45 \pm 0.22$ & $30.94 \pm 0.57$ & $72.96 \pm 0.23$ & $23.87 \pm 1.05$ & $52.84 \pm 0.28$ & $4.76 \pm 4.76$ \\
 & 0.1 & $16.8 \pm 0.03$ & $11.99 \pm 0.08$ & $19.59 \pm 0.26$ & $71.05 \pm 0.34$ & $47.37 \pm 0.05$ & $65.69 \pm 0.15$ & $65.7 \pm 0.18$ & $32.82 \pm 0.1$ & $73.16 \pm 0.16$ & $25.47 \pm 0.64$ & $54.47 \pm 0.14$ & $42.86 \pm 8.25$ \\
 & 0.25 & $16.72 \pm 0.02$ & $11.91 \pm 0.07$ & $19.47 \pm 0.26$ & $71.35 \pm 0.56$ & $47.51 \pm 0.05$ & $65.25 \pm 0.37$ & $65.21 \pm 0.22$ & $32.99 \pm 0.28$ & $73.2 \pm 0.42$ & $25.27 \pm 0.18$ & $54.39 \pm 0.11$ & $42.86 \pm 0.0$ \\
 & 0.5 & $16.66 \pm 0.03$ & $11.86 \pm 0.06$ & $19.36 \pm 0.24$ & $71.85 \pm 0.4$ & $47.69 \pm 0.03$ & $65.17 \pm 0.27$ & $65.47 \pm 0.33$ & $32.59 \pm 0.81$ & $73.49 \pm 0.41$ & $25.13 \pm 0.29$ & $54.48 \pm 0.14$ & $42.86 \pm 0.0$ \\
 & 0.75 & $16.6 \pm 0.03$ & $11.83 \pm 0.06$ & $19.26 \pm 0.24$ & $71.64 \pm 0.43$ & $47.73 \pm 0.06$ & $65.22 \pm 0.64$ & $65.77 \pm 0.16$ & $33.02 \pm 0.58$ & $\textbf{73.7} \pm 0.49$ & $26.07 \pm 0.24$ & $54.74 \pm 0.18$ & $42.86 \pm 0.0$ \\
 & 0.9 & $\textbf{16.56} \pm 0.03$ & $\textbf{11.79} \pm 0.05$ & $\textbf{19.01} \pm 0.24$ & $71.96 \pm 0.28$ & $\textbf{47.85} \pm 0.03$ & $65.19 \pm 0.66$ & $\textbf{66.12} \pm 0.18$ & $33.42 \pm 0.86$ & $73.45 \pm 0.33$ & $26.27 \pm 0.07$ & $54.89 \pm 0.18$ & $\textbf{52.38} \pm 4.76$ \\
 & 1.0 & $17.65 \pm 0.06$ & $12.59 \pm 0.05$ & $20.31 \pm 0.17$ & $\textbf{72.93} \pm 0.22$ & $47.31 \pm 0.04$ & $\textbf{66.09} \pm 0.65$ & $64.63 \pm 0.28$ & $\textbf{34.24} \pm 0.55$ & $72.98 \pm 0.24$ & $\textbf{26.8} \pm 0.31$ & $\textbf{55.0} \pm 0.18$ & - \\

\midrule
\multirow{7}{*}{\shortstack{0.5\\(OWL)}} & 0.0 & $17.62 \pm 0.02$ & $12.92 \pm 0.09$ & $21.0 \pm 0.15$ & $69.13 \pm 0.85$ & $46.64 \pm 0.12$ & $64.88 \pm 0.83$ & $62.63 \pm 0.49$ & $31.11 \pm 0.41$ & $72.89 \pm 0.33$ & $24.0 \pm 0.2$ & $53.04 \pm 0.1$ & $9.52 \pm 4.76$ \\
 & 0.1 & $16.54 \pm 0.02$ & $11.99 \pm 0.06$ & $19.46 \pm 0.24$ & $70.65 \pm 0.61$ & $47.82 \pm 0.1$ & $65.93 \pm 0.42$ & $66.13 \pm 0.74$ & $33.16 \pm 0.37$ & $72.98 \pm 0.13$ & $24.8 \pm 0.31$ & $54.5 \pm 0.08$ & $38.1 \pm 12.6$ \\
 & 0.25 & $16.45 \pm 0.01$ & $11.95 \pm 0.07$ & $19.08 \pm 0.21$ & $70.83 \pm 0.07$ & $48.01 \pm 0.04$ & $66.04 \pm 0.37$ & $\textbf{66.61} \pm 0.32$ & $33.42 \pm 0.28$ & $73.07 \pm 0.41$ & $25.27 \pm 0.24$ & $54.75 \pm 0.08$ & $42.86 \pm 8.25$ \\
 & 0.5 & $16.4 \pm 0.0$ & $11.89 \pm 0.06$ & $19.06 \pm 0.3$ & $71.04 \pm 0.1$ & $48.11 \pm 0.05$ & $65.77 \pm 0.66$ & $66.32 \pm 0.46$ & $32.94 \pm 0.3$ & $73.25 \pm 0.2$ & $24.93 \pm 0.37$ & $54.62 \pm 0.15$ & $42.86 \pm 8.25$ \\
 & 0.75 & $16.36 \pm 0.02$ & $11.86 \pm 0.06$ & $18.96 \pm 0.26$ & $71.3 \pm 0.18$ & $48.15 \pm 0.08$ & $66.14 \pm 0.36$ & $66.41 \pm 0.35$ & $33.02 \pm 0.6$ & $73.25 \pm 0.18$ & $25.13 \pm 0.18$ & $54.77 \pm 0.12$ & $\textbf{52.38} \pm 4.76$ \\
 & 0.9 & $\textbf{16.33} \pm 0.02$ & $\textbf{11.83} \pm 0.07$ & $\textbf{18.85} \pm 0.29$ & $71.49 \pm 0.2$ & $\textbf{48.21} \pm 0.06$ & $66.32 \pm 0.07$ & $65.99 \pm 0.56$ & $33.59 \pm 0.51$ & $\textbf{73.39} \pm 0.19$ & $25.27 \pm 0.18$ & $54.9 \pm 0.11$ & $42.86 \pm 8.25$ \\
 & 1.0 & $17.14 \pm 0.06$ & $12.35 \pm 0.03$ & $19.81 \pm 0.25$ & $\textbf{72.73} \pm 0.17$ & $47.86 \pm 0.08$ & $\textbf{66.4} \pm 0.17$ & $65.25 \pm 0.24$ & $\textbf{34.36} \pm 0.77$ & $72.69 \pm 0.09$ & $\textbf{26.2} \pm 0.31$ & $\textbf{55.07} \pm 0.16$ & - \\

\midrule
\midrule
\multirow{7}{*}{0.6} & 0.0 & $40.78 \pm 0.89$ & $33.01 \pm 1.0$ & $58.58 \pm 2.31$ & $62.36 \pm 1.25$ & $35.6 \pm 0.06$ & $56.54 \pm 0.47$ & $49.93 \pm 0.51$ & $23.78 \pm 0.58$ & $66.87 \pm 0.17$ & $16.33 \pm 0.66$ & $44.49 \pm 0.25$ & $0.0 \pm 0.0$ \\
 & 0.1 & $30.2 \pm 0.09$ & $23.74 \pm 0.25$ & $39.7 \pm 1.07$ & $66.47 \pm 0.92$ & $38.47 \pm 0.06$ & $60.43 \pm 0.54$ & $56.5 \pm 0.39$ & $26.96 \pm 0.13$ & $68.68 \pm 0.13$ & $19.93 \pm 0.71$ & $48.21 \pm 0.13$ & $80.95 \pm 4.76$ \\
 & 0.25 & $29.21 \pm 0.22$ & $22.9 \pm 0.23$ & $37.44 \pm 0.78$ & $67.42 \pm 0.06$ & $38.88 \pm 0.0$ & $59.72 \pm 0.4$ & $56.66 \pm 0.58$ & $26.71 \pm 0.21$ & $69.24 \pm 0.08$ & $19.93 \pm 0.77$ & $48.37 \pm 0.03$ & $76.19 \pm 4.76$ \\
 & 0.5 & $28.76 \pm 0.13$ & $22.81 \pm 0.17$ & $36.8 \pm 0.62$ & $67.67 \pm 0.3$ & $38.82 \pm 0.1$ & $60.38 \pm 0.57$ & $57.55 \pm 0.86$ & $27.1 \pm 0.44$ & $68.99 \pm 0.25$ & $19.47 \pm 0.85$ & $48.57 \pm 0.1$ & $85.71 \pm 0.0$ \\
 & 0.75 & $28.57 \pm 0.18$ & $22.65 \pm 0.21$ & $36.17 \pm 0.5$ & $67.6 \pm 0.13$ & $38.96 \pm 0.14$ & $\textbf{61.27} \pm 0.19$ & $57.37 \pm 0.83$ & $27.39 \pm 0.31$ & $69.04 \pm 0.57$ & $19.73 \pm 0.82$ & $48.77 \pm 0.12$ & $90.48 \pm 4.76$ \\
 & 0.9 & $\textbf{28.23} \pm 0.11$ & $\textbf{22.46} \pm 0.17$ & $\textbf{35.63} \pm 0.68$ & $\textbf{67.76} \pm 0.35$ & $\textbf{39.13} \pm 0.07$ & $61.01 \pm 0.23$ & $\textbf{57.59} \pm 0.92$ & $\textbf{27.79} \pm 0.71$ & $\textbf{69.44} \pm 0.13$ & $\textbf{20.0} \pm 0.53$ & $\textbf{48.96} \pm 0.12$ & $\textbf{95.24} \pm 4.76$ \\
 & 1.0 & $33.63 \pm 0.14$ & $26.12 \pm 0.23$ & $42.69 \pm 0.73$ & $66.82 \pm 0.6$ & $38.14 \pm 0.14$ & $60.91 \pm 0.65$ & $53.89 \pm 0.11$ & $26.28 \pm 0.18$ & $67.75 \pm 0.34$ & $18.47 \pm 0.44$ & $47.47 \pm 0.08$ & - \\

\midrule
\multirow{7}{*}{\shortstack{0.6\\(Alpha-\\Pruning)}} & 0.0 & $39.98 \pm 0.8$ & $32.14 \pm 1.25$ & $57.63 \pm 0.55$ & $64.43 \pm 0.69$ & $36.11 \pm 0.05$ & $57.27 \pm 0.35$ & $49.96 \pm 0.18$ & $23.83 \pm 0.9$ & $66.7 \pm 0.39$ & $17.47 \pm 0.35$ & $45.11 \pm 0.14$ & $0.0 \pm 0.0$ \\
 & 0.1 & $30.39 \pm 0.11$ & $23.23 \pm 0.16$ & $37.83 \pm 1.2$ & $67.9 \pm 0.49$ & $38.53 \pm 0.03$ & $61.51 \pm 0.27$ & $55.19 \pm 0.05$ & $26.42 \pm 0.29$ & $68.39 \pm 0.51$ & $19.33 \pm 0.18$ & $48.18 \pm 0.08$ & $71.43 \pm 8.25$ \\
 & 0.25 & $29.68 \pm 0.05$ & $23.01 \pm 0.3$ & $36.99 \pm 0.82$ & $68.92 \pm 0.39$ & $38.89 \pm 0.09$ & $61.72 \pm 0.39$ & $55.27 \pm 0.27$ & $26.02 \pm 0.23$ & $68.52 \pm 0.35$ & $19.07 \pm 0.44$ & $48.34 \pm 0.08$ & $80.95 \pm 12.6$ \\
 & 0.5 & $29.14 \pm 0.1$ & $22.56 \pm 0.07$ & $36.56 \pm 1.25$ & $68.5 \pm 0.05$ & $39.19 \pm 0.08$ & $60.51 \pm 0.37$ & $56.41 \pm 0.37$ & $\textbf{26.99} \pm 0.46$ & $68.92 \pm 0.34$ & $19.87 \pm 0.24$ & $48.63 \pm 0.07$ & $71.43 \pm 14.29$ \\
 & 0.75 & $28.96 \pm 0.15$ & $22.44 \pm 0.04$ & $35.89 \pm 1.52$ & $\textbf{68.93} \pm 0.35$ & $39.15 \pm 0.14$ & $61.3 \pm 0.27$ & $56.45 \pm 0.46$ & $26.82 \pm 0.54$ & $68.59 \pm 0.14$ & $20.0 \pm 0.83$ & $48.75 \pm 0.05$ & $80.95 \pm 4.76$ \\
 & 0.9 & $\textbf{28.64} \pm 0.25$ & $\textbf{22.17} \pm 0.19$ & $\textbf{35.48} \pm 1.52$ & $68.73 \pm 0.11$ & $\textbf{39.34} \pm 0.18$ & $\textbf{62.27} \pm 0.52$ & $\textbf{56.52} \pm 0.25$ & $26.93 \pm 0.37$ & $\textbf{69.13} \pm 0.32$ & $\textbf{20.33} \pm 0.24$ & $\textbf{49.04} \pm 0.06$ & $\textbf{85.71} \pm 8.25$ \\
 & 1.0 & $34.19 \pm 0.4$ & $26.06 \pm 0.64$ & $42.82 \pm 0.13$ & $68.17 \pm 0.43$ & $38.62 \pm 0.16$ & $61.98 \pm 0.81$ & $53.37 \pm 0.7$ & $26.0 \pm 0.23$ & $68.06 \pm 0.38$ & $19.8 \pm 0.9$ & $48.0 \pm 0.38$ & - \\

\midrule
\multirow{7}{*}{\shortstack{0.6\\(OWL)}} & 0.0 & $32.72 \pm 0.56$ & $27.69 \pm 0.6$ & $45.87 \pm 0.76$ & $64.46 \pm 0.51$ & $38.09 \pm 0.1$ & $58.01 \pm 0.25$ & $53.38 \pm 0.31$ & $25.14 \pm 0.33$ & $67.94 \pm 0.1$ & $18.0 \pm 0.4$ & $46.43 \pm 0.14$ & $0.0 \pm 0.0$ \\
 & 0.1 & $26.66 \pm 0.16$ & $21.77 \pm 0.33$ & $33.89 \pm 0.66$ & $66.67 \pm 0.14$ & $40.01 \pm 0.11$ & $61.93 \pm 0.66$ & $56.8 \pm 0.29$ & $27.79 \pm 0.54$ & $69.17 \pm 0.4$ & $20.67 \pm 0.18$ & $49.01 \pm 0.08$ & $61.9 \pm 4.76$ \\
 & 0.25 & $26.17 \pm 0.12$ & $21.56 \pm 0.35$ & $33.74 \pm 0.66$ & $66.99 \pm 0.37$ & $40.38 \pm 0.07$ & $61.14 \pm 0.49$ & $56.93 \pm 0.78$ & $27.9 \pm 0.69$ & $69.48 \pm 0.45$ & $\textbf{21.4} \pm 0.35$ & $49.17 \pm 0.16$ & $\textbf{71.43} \pm 14.29$ \\
 & 0.5 & $25.77 \pm 0.16$ & $21.16 \pm 0.23$ & $32.36 \pm 0.55$ & $\textbf{67.41} \pm 0.49$ & $40.51 \pm 0.12$ & $61.48 \pm 0.2$ & $57.15 \pm 0.86$ & $27.87 \pm 0.72$ & $69.7 \pm 0.44$ & $21.07 \pm 0.07$ & $49.31 \pm 0.2$ & $66.67 \pm 12.6$ \\
 & 0.75 & $25.55 \pm 0.12$ & $21.0 \pm 0.21$ & $31.7 \pm 0.41$ & $67.35 \pm 0.33$ & $40.61 \pm 0.13$ & $61.48 \pm 0.84$ & $57.06 \pm 1.27$ & $27.7 \pm 0.46$ & $\textbf{69.99} \pm 0.61$ & $21.2 \pm 0.12$ & $49.34 \pm 0.19$ & $66.67 \pm 12.6$ \\
 & 0.9 & $\textbf{25.31} \pm 0.12$ & $\textbf{20.85} \pm 0.11$ & $\textbf{31.39} \pm 0.69$ & $\textbf{67.41} \pm 0.47$ & $\textbf{40.64} \pm 0.13$ & $61.62 \pm 0.09$ & $\textbf{57.39} \pm 0.78$ & $\textbf{28.16} \pm 0.62$ & $69.73 \pm 0.29$ & $20.6 \pm 0.5$ & $\textbf{49.36} \pm 0.17$ & $\textbf{71.43} \pm 8.25$ \\
 & 1.0 & $29.15 \pm 0.31$ & $23.58 \pm 0.4$ & $36.58 \pm 0.78$ & $66.64 \pm 0.77$ & $39.89 \pm 0.16$ & $\textbf{61.96} \pm 0.4$ & $55.57 \pm 0.41$ & $27.53 \pm 0.12$ & $68.72 \pm 0.14$ & $21.2 \pm 0.35$ & $48.79 \pm 0.11$ & - \\

\midrule
\midrule
\multirow{7}{*}{0.7} & 0.0 & $290.72 \pm 16.15$ & $466.55 \pm 68.13$ & $728.59 \pm 27.38$ & $56.11 \pm 0.86$ & $27.29 \pm 0.08$ & $48.54 \pm 0.09$ & $32.0 \pm 0.37$ & $17.21 \pm 0.12$ & $56.82 \pm 0.2$ & $11.13 \pm 0.41$ & $35.58 \pm 0.2$ & $0.0 \pm 0.0$ \\
 & 0.1 & $118.35 \pm 3.46$ & $118.46 \pm 4.92$ & $217.69 \pm 6.26$ & $61.44 \pm 0.36$ & $28.87 \pm 0.05$ & $50.25 \pm 0.32$ & $36.0 \pm 0.48$ & $17.78 \pm 0.15$ & $59.05 \pm 0.31$ & $13.0 \pm 0.42$ & $38.05 \pm 0.07$ & $57.14 \pm 16.5$ \\
 & 0.25 & $109.6 \pm 3.01$ & $108.4 \pm 6.08$ & $197.45 \pm 3.95$ & $61.56 \pm 0.57$ & $29.1 \pm 0.15$ & $50.46 \pm 0.88$ & $36.24 \pm 0.36$ & $17.46 \pm 0.28$ & $59.29 \pm 0.23$ & $12.4 \pm 0.58$ & $38.07 \pm 0.18$ & $71.43 \pm 8.25$ \\
 & 0.5 & $104.09 \pm 3.16$ & $101.36 \pm 4.66$ & $182.24 \pm 11.37$ & $61.99 \pm 0.32$ & $29.32 \pm 0.14$ & $\textbf{51.62} \pm 0.36$ & $36.63 \pm 0.43$ & $17.61 \pm 0.27$ & $59.63 \pm 0.21$ & $\textbf{13.13} \pm 0.67$ & $\textbf{38.56} \pm 0.1$ & $\textbf{76.19} \pm 4.76$ \\
 & 0.75 & $101.67 \pm 3.13$ & $98.35 \pm 3.75$ & $167.03 \pm 3.36$ & $61.54 \pm 0.66$ & $29.42 \pm 0.16$ & $50.8 \pm 0.3$ & $37.14 \pm 0.55$ & $17.86 \pm 0.51$ & $59.38 \pm 0.16$ & $12.27 \pm 0.64$ & $38.34 \pm 0.24$ & $71.43 \pm 8.25$ \\
 & 0.9 & $\textbf{99.51} \pm 4.73$ & $\textbf{93.39} \pm 5.34$ & $\textbf{158.49} \pm 11.74$ & $61.58 \pm 0.22$ & $\textbf{29.51} \pm 0.18$ & $51.17 \pm 0.27$ & $\textbf{37.22} \pm 0.59$ & $\textbf{18.15} \pm 0.19$ & $\textbf{59.74} \pm 0.22$ & $12.4 \pm 0.53$ & $38.54 \pm 0.16$ & $71.43 \pm 0.0$ \\
 & 1.0 & $126.28 \pm 1.69$ & $132.44 \pm 6.04$ & $197.02 \pm 7.93$ & $\textbf{62.16} \pm 0.04$ & $28.81 \pm 0.14$ & $50.3 \pm 0.3$ & $34.05 \pm 0.37$ & $17.75 \pm 0.26$ & $58.87 \pm 0.47$ & $12.47 \pm 0.18$ & $37.77 \pm 0.13$ & - \\

\midrule
\multirow{7}{*}{\shortstack{0.7\\(Alpha-\\Pruning)}} & 0.0 & $261.75 \pm 10.92$ & $340.21 \pm 40.8$ & $477.68 \pm 7.48$ & $56.3 \pm 3.25$ & $27.04 \pm 0.09$ & $49.3 \pm 0.62$ & $31.06 \pm 0.3$ & $17.06 \pm 0.23$ & $56.87 \pm 0.36$ & $12.07 \pm 0.57$ & $35.67 \pm 0.48$ & $14.29 \pm 8.25$ \\
 & 0.1 & $119.79 \pm 3.08$ & $118.4 \pm 5.46$ & $195.98 \pm 2.28$ & $61.6 \pm 0.28$ & $29.07 \pm 0.09$ & $50.07 \pm 0.42$ & $35.7 \pm 0.66$ & $17.63 \pm 0.31$ & $58.83 \pm 0.07$ & $12.27 \pm 0.93$ & $37.88 \pm 0.3$ & $52.38 \pm 23.81$ \\
 & 0.25 & $113.92 \pm 1.83$ & $110.78 \pm 5.71$ & $183.24 \pm 2.56$ & $62.12 \pm 0.11$ & $29.28 \pm 0.05$ & $50.8 \pm 0.59$ & $36.17 \pm 0.89$ & $18.15 \pm 0.28$ & $58.85 \pm 0.11$ & $12.67 \pm 0.52$ & $38.29 \pm 0.26$ & $66.67 \pm 17.17$ \\
 & 0.5 & $110.54 \pm 1.35$ & $104.32 \pm 3.38$ & $169.78 \pm 6.71$ & $61.83 \pm 0.14$ & $29.43 \pm 0.07$ & $50.62 \pm 0.73$ & $36.46 \pm 0.39$ & $17.75 \pm 0.13$ & $59.01 \pm 0.29$ & $12.2 \pm 0.64$ & $38.19 \pm 0.29$ & $57.14 \pm 14.29$ \\
 & 0.75 & $\textbf{104.33} \pm 1.89$ & $\textbf{99.31} \pm 4.75$ & $\textbf{160.87} \pm 5.87$ & $62.29 \pm 0.38$ & $29.53 \pm 0.22$ & $51.33 \pm 0.27$ & $\textbf{37.3} \pm 0.52$ & $18.03 \pm 0.47$ & $59.14 \pm 0.6$ & $12.67 \pm 0.98$ & $\textbf{38.61} \pm 0.34$ & $66.67 \pm 17.17$ \\
 & 0.9 & $104.48 \pm 2.34$ & $99.49 \pm 4.65$ & $164.97 \pm 0.97$ & $\textbf{62.42} \pm 0.41$ & $\textbf{29.55} \pm 0.13$ & $\textbf{51.35} \pm 0.23$ & $36.67 \pm 0.39$ & $17.97 \pm 0.37$ & $\textbf{59.32} \pm 0.37$ & $\textbf{12.87} \pm 0.33$ & $38.59 \pm 0.15$ & $\textbf{85.71} \pm 8.25$ \\
 & 1.0 & $127.0 \pm 3.62$ & $130.27 \pm 5.8$ & $192.86 \pm 7.65$ & $62.01 \pm 0.16$ & $28.88 \pm 0.07$ & $50.75 \pm 0.42$ & $34.03 \pm 0.24$ & $\textbf{18.26} \pm 0.09$ & $57.94 \pm 0.6$ & $12.67 \pm 0.33$ & $37.79 \pm 0.11$ & - \\

\midrule
\multirow{7}{*}{\shortstack{0.7\\(OWL)}} & 0.0 & $180.86 \pm 5.16$ & $245.13 \pm 34.76$ & $411.51 \pm 26.3$ & $60.96 \pm 1.0$ & $28.07 \pm 0.12$ & $49.72 \pm 0.78$ & $33.54 \pm 0.69$ & $17.29 \pm 0.43$ & $58.81 \pm 0.25$ & $10.93 \pm 0.27$ & $37.05 \pm 0.29$ & $4.76 \pm 4.76$ \\
 & 0.1 & $92.71 \pm 1.59$ & $95.0 \pm 5.23$ & $177.06 \pm 7.1$ & $62.38 \pm 0.26$ & $30.19 \pm 0.14$ & $52.49 \pm 0.5$ & $38.01 \pm 0.68$ & $18.26 \pm 0.34$ & $60.14 \pm 0.43$ & $13.07 \pm 0.47$ & $39.22 \pm 0.2$ & $57.14 \pm 8.25$ \\
 & 0.25 & $82.1 \pm 0.76$ & $82.37 \pm 2.67$ & $154.35 \pm 5.83$ & $\textbf{62.92} \pm 0.55$ & $30.53 \pm 0.18$ & $52.28 \pm 0.39$ & $38.86 \pm 0.47$ & $19.25 \pm 0.65$ & $60.54 \pm 0.16$ & $12.4 \pm 0.42$ & $39.54 \pm 0.17$ & $66.67 \pm 19.05$ \\
 & 0.5 & $81.71 \pm 1.61$ & $82.28 \pm 2.45$ & $139.98 \pm 5.0$ & $62.73 \pm 0.01$ & $30.63 \pm 0.2$ & $\textbf{52.83} \pm 0.34$ & $38.78 \pm 0.2$ & $19.28 \pm 0.36$ & $60.72 \pm 0.06$ & $13.27 \pm 0.35$ & $39.75 \pm 0.05$ & $\textbf{95.24} \pm 4.76$ \\
 & 0.75 & $79.17 \pm 1.96$ & $78.8 \pm 2.88$ & $\textbf{131.69} \pm 10.61$ & $62.72 \pm 0.23$ & $30.76 \pm 0.14$ & $52.43 \pm 0.33$ & $39.34 \pm 0.27$ & $19.0 \pm 0.27$ & $61.01 \pm 0.15$ & $12.47 \pm 0.13$ & $39.68 \pm 0.06$ & $85.71 \pm 8.25$ \\
 & 0.9 & $\textbf{77.2} \pm 2.57$ & $\textbf{73.75} \pm 4.0$ & $131.93 \pm 7.78$ & $62.71 \pm 0.25$ & $\textbf{30.8} \pm 0.2$ & $52.59 \pm 0.35$ & $\textbf{39.35} \pm 0.63$ & $\textbf{19.62} \pm 0.37$ & $\textbf{61.28} \pm 0.02$ & $12.6 \pm 0.6$ & $\textbf{39.85} \pm 0.19$ & $85.71 \pm 0.0$ \\
 & 1.0 & $100.8 \pm 0.6$ & $105.99 \pm 3.33$ & $175.39 \pm 2.06$ & $62.3 \pm 0.13$ & $30.22 \pm 0.12$ & $51.67 \pm 0.58$ & $36.5 \pm 0.69$ & $18.46 \pm 0.11$ & $60.12 \pm 0.14$ & $\textbf{13.47} \pm 0.52$ & $38.96 \pm 0.17$ & - \\

\midrule
\multirow{7}{*}{2:4} & 0.0 & $37.73 \pm 0.41$ & $31.27 \pm 0.32$ & $52.93 \pm 2.08$ & $62.99 \pm 0.16$ & $35.06 \pm 0.11$ & $55.09 \pm 0.6$ & $52.24 \pm 0.49$ & $24.32 \pm 0.6$ & $67.03 \pm 0.49$ & $17.4 \pm 0.7$ & $44.88 \pm 0.3$ & $0.0 \pm 0.0$ \\
 & 0.1 & $30.25 \pm 0.14$ & $24.33 \pm 0.24$ & $37.75 \pm 0.96$ & $65.71 \pm 0.15$ & $37.51 \pm 0.21$ & $58.22 \pm 0.8$ & $55.78 \pm 0.36$ & $26.05 \pm 0.16$ & $68.01 \pm 0.27$ & $19.6 \pm 0.5$ & $47.27 \pm 0.16$ & $33.33 \pm 4.76$ \\
 & 0.25 & $29.61 \pm 0.37$ & $23.87 \pm 0.43$ & $37.21 \pm 1.24$ & $65.22 \pm 0.57$ & $37.72 \pm 0.13$ & $57.77 \pm 1.01$ & $55.99 \pm 0.16$ & $26.39 \pm 0.28$ & $67.75 \pm 0.15$ & $19.87 \pm 0.24$ & $47.25 \pm 0.2$ & $23.81 \pm 9.52$ \\
 & 0.5 & $29.17 \pm 0.15$ & $23.48 \pm 0.29$ & $36.88 \pm 0.72$ & $65.03 \pm 0.34$ & $37.99 \pm 0.12$ & $57.98 \pm 0.72$ & $55.96 \pm 0.34$ & $26.17 \pm 0.16$ & $68.14 \pm 0.15$ & $20.73 \pm 0.58$ & $47.43 \pm 0.13$ & $28.57 \pm 0.0$ \\
 & 0.75 & $\textbf{28.79} \pm 0.29$ & $23.21 \pm 0.32$ & $35.94 \pm 0.73$ & $65.58 \pm 0.08$ & $38.06 \pm 0.13$ & $59.3 \pm 0.41$ & $55.99 \pm 0.63$ & $26.56 \pm 0.37$ & $67.94 \pm 0.21$ & $20.93 \pm 0.55$ & $47.77 \pm 0.18$ & $\textbf{47.62} \pm 9.52$ \\
 & 0.9 & $28.83 \pm 0.12$ & $\textbf{23.2} \pm 0.16$ & $\textbf{35.46} \pm 0.46$ & $\textbf{65.82} \pm 0.39$ & $38.14 \pm 0.14$ & $58.56 \pm 0.48$ & $\textbf{56.65} \pm 0.45$ & $\textbf{26.73} \pm 0.08$ & $68.01 \pm 0.28$ & $\textbf{21.33} \pm 0.35$ & $\textbf{47.89} \pm 0.09$ & $42.86 \pm 8.25$ \\
 & 1.0 & $30.0 \pm 0.29$ & $24.4 \pm 0.23$ & $38.32 \pm 0.74$ & $65.64 \pm 0.7$ & $\textbf{38.31} \pm 0.08$ & $\textbf{59.93} \pm 0.13$ & $55.63 \pm 1.1$ & $26.14 \pm 0.42$ & $\textbf{68.34} \pm 0.33$ & $20.87 \pm 0.35$ & $47.83 \pm 0.18$ & - \\
\bottomrule
\end{tabular}
\begin{tabular}{cc|lll|lllllll|lll}
\toprule
Sparsity & $\lambda$ & C4 $\downarrow$ & WikiText2 $\downarrow$ & PTB $\downarrow$ & BoolQ $\uparrow$ & HellaSwag $\uparrow$ & WinoGrande $\uparrow$ & ARC-e $\uparrow$ & ARC-c $\uparrow$ & PIQA $\uparrow$ & OBQA $\uparrow$  & {Mean $\uparrow$} & {Win Rate $\uparrow$}\\
\midrule
\midrule
Dense & - & 11.34 & 7.81 & 13.54 & 72.72 & 55.30 & 69.22 & 74.37 & 42.41 & 76.71 & 31.20 & 60.28 & -  \\
\midrule\midrule
\multirow{7}{*}{0.5} & 0.0 & $18.2 \pm 0.04$ & $12.52 \pm 0.0$ & $21.25 \pm 0.03$ & $64.89 \pm 0.39$ & $45.57 \pm 0.04$ & $63.04 \pm 0.41$ & $65.8 \pm 0.33$ & $32.71 \pm 0.57$ & $73.25 \pm 0.15$ & $25.53 \pm 0.52$ & $52.97 \pm 0.19$ & $42.86 \pm 14.29$ \\
 & 0.1 & $18.16 \pm 0.03$ & $12.48 \pm 0.0$ & $21.17 \pm 0.05$ & $65.24 \pm 0.16$ & $45.6 \pm 0.07$ & $62.9 \pm 0.16$ & $65.98 \pm 0.27$ & $32.57 \pm 0.5$ & $73.47 \pm 0.1$ & $25.53 \pm 0.41$ & $53.04 \pm 0.21$ & $52.38 \pm 12.6$ \\
 & 0.25 & $18.08 \pm 0.03$ & $12.42 \pm 0.01$ & $21.04 \pm 0.07$ & $64.22 \pm 0.47$ & $45.61 \pm 0.07$ & $62.75 \pm 0.61$ & $65.77 \pm 0.35$ & $32.48 \pm 0.44$ & $73.36 \pm 0.35$ & $25.6 \pm 0.35$ & $52.83 \pm 0.09$ & $52.38 \pm 12.6$ \\
 & 0.5 & $18.0 \pm 0.04$ & $12.36 \pm 0.01$ & $20.87 \pm 0.04$ & $64.98 \pm 0.31$ & $45.73 \pm 0.03$ & $\textbf{63.11} \pm 0.3$ & $65.71 \pm 0.59$ & $32.11 \pm 0.16$ & $73.36 \pm 0.15$ & $25.67 \pm 0.07$ & $52.95 \pm 0.1$ & $52.38 \pm 12.6$ \\
 & 0.75 & $\textbf{17.99} \pm 0.04$ & $\textbf{12.35} \pm 0.02$ & $20.76 \pm 0.05$ & $64.59 \pm 0.63$ & $\textbf{45.84} \pm 0.04$ & $62.56 \pm 0.42$ & $66.16 \pm 0.35$ & $32.65 \pm 0.15$ & $\textbf{73.61} \pm 0.21$ & $25.67 \pm 0.66$ & $53.01 \pm 0.15$ & $61.9 \pm 12.6$ \\
 & 0.9 & $18.02 \pm 0.02$ & $12.37 \pm 0.02$ & $\textbf{20.74} \pm 0.05$ & $63.91 \pm 0.83$ & $45.81 \pm 0.08$ & $62.64 \pm 0.41$ & $\textbf{66.36} \pm 0.34$ & $\textbf{32.99} \pm 0.34$ & $73.32 \pm 0.07$ & $25.6 \pm 0.42$ & $52.95 \pm 0.04$ & $\textbf{66.67} \pm 4.76$ \\
 & 1.0 & $18.88 \pm 0.03$ & $13.0 \pm 0.01$ & $21.73 \pm 0.07$ & $\textbf{66.41} \pm 0.39$ & $45.64 \pm 0.08$ & $62.96 \pm 0.14$ & $65.84 \pm 0.17$ & $32.68 \pm 0.27$ & $72.67 \pm 0.17$ & $\textbf{25.8} \pm 0.61$ & $\textbf{53.14} \pm 0.08$ & - \\

\midrule
\multirow{7}{*}{\shortstack{0.5\\(Alpha-\\Pruning)}} & 0.0 & $18.19 \pm 0.03$ & $12.48 \pm 0.02$ & $21.31 \pm 0.03$ & $66.27 \pm 0.68$ & $45.69 \pm 0.08$ & $63.67 \pm 0.25$ & $\textbf{66.89} \pm 0.3$ & $33.42 \pm 0.41$ & $73.45 \pm 0.2$ & $25.33 \pm 0.77$ & $53.53 \pm 0.2$ & $52.38 \pm 17.17$ \\
 & 0.1 & $18.14 \pm 0.02$ & $12.42 \pm 0.02$ & $21.17 \pm 0.05$ & $65.96 \pm 0.73$ & $45.7 \pm 0.12$ & $63.46 \pm 0.33$ & $66.72 \pm 0.38$ & $33.3 \pm 0.1$ & $73.12 \pm 0.24$ & $25.47 \pm 0.68$ & $53.39 \pm 0.12$ & $42.86 \pm 16.5$ \\
 & 0.25 & $18.05 \pm 0.04$ & $12.37 \pm 0.02$ & $21.08 \pm 0.08$ & $66.55 \pm 0.42$ & $45.84 \pm 0.03$ & $63.64 \pm 0.38$ & $66.37 \pm 0.27$ & $32.79 \pm 0.38$ & $73.3 \pm 0.17$ & $25.27 \pm 0.47$ & $53.4 \pm 0.06$ & $42.86 \pm 16.5$ \\
 & 0.5 & $17.97 \pm 0.03$ & $12.29 \pm 0.01$ & $20.87 \pm 0.01$ & $66.68 \pm 0.58$ & $45.9 \pm 0.08$ & $\textbf{63.83} \pm 0.3$ & $66.71 \pm 0.14$ & $33.13 \pm 0.44$ & $73.38 \pm 0.08$ & $25.53 \pm 0.27$ & $53.59 \pm 0.12$ & $52.38 \pm 9.52$ \\
 & 0.75 & $\textbf{17.94} \pm 0.03$ & $\textbf{12.28} \pm 0.02$ & $20.75 \pm 0.03$ & $66.18 \pm 0.8$ & $46.05 \pm 0.05$ & $63.4 \pm 0.19$ & $66.62 \pm 0.18$ & $33.53 \pm 0.18$ & $\textbf{73.54} \pm 0.16$ & $\textbf{25.67} \pm 0.44$ & $53.57 \pm 0.1$ & $\textbf{57.14} \pm 8.25$ \\
 & 0.9 & $17.97 \pm 0.02$ & $12.3 \pm 0.04$ & $\textbf{20.69} \pm 0.01$ & $66.25 \pm 0.73$ & $\textbf{46.08} \pm 0.01$ & $62.83 \pm 0.41$ & $\textbf{66.89} \pm 0.11$ & $33.5 \pm 0.16$ & $73.3 \pm 0.24$ & $25.6 \pm 0.35$ & $53.49 \pm 0.1$ & $52.38 \pm 4.76$ \\
 & 1.0 & $18.78 \pm 0.01$ & $12.83 \pm 0.03$ & $21.42 \pm 0.04$ & $\textbf{67.72} \pm 0.78$ & $45.9 \pm 0.04$ & $63.38 \pm 0.4$ & $66.69 \pm 0.1$ & $\textbf{34.04} \pm 0.17$ & $72.65 \pm 0.13$ & $25.07 \pm 0.29$ & $\textbf{53.64} \pm 0.19$ & - \\

\midrule
\multirow{7}{*}{\shortstack{0.5\\(OWL)}} & 0.0 & $18.24 \pm 0.05$ & $12.58 \pm 0.02$ & $20.7 \pm 0.04$ & $67.37 \pm 0.34$ & $46.05 \pm 0.06$ & $64.11 \pm 0.23$ & $65.88 \pm 0.23$ & $32.76 \pm 0.32$ & $73.09 \pm 0.17$ & $24.87 \pm 0.35$ & $53.45 \pm 0.16$ & $42.86 \pm 8.25$ \\
 & 0.1 & $18.2 \pm 0.04$ & $12.55 \pm 0.02$ & $20.69 \pm 0.06$ & $67.12 \pm 0.3$ & $46.09 \pm 0.01$ & $63.48 \pm 0.53$ & $66.13 \pm 0.23$ & $32.88 \pm 0.24$ & $73.16 \pm 0.13$ & $24.67 \pm 0.27$ & $53.36 \pm 0.17$ & $33.33 \pm 4.76$ \\
 & 0.25 & $18.16 \pm 0.04$ & $12.51 \pm 0.01$ & $20.6 \pm 0.04$ & $66.95 \pm 0.22$ & $46.13 \pm 0.06$ & $63.77 \pm 0.24$ & $66.25 \pm 0.08$ & $32.82 \pm 0.23$ & $73.25 \pm 0.2$ & $\textbf{25.2} \pm 0.4$ & $53.48 \pm 0.1$ & $42.86 \pm 8.25$ \\
 & 0.5 & $18.13 \pm 0.04$ & $12.49 \pm 0.01$ & $20.5 \pm 0.02$ & $66.37 \pm 0.44$ & $46.26 \pm 0.02$ & $64.14 \pm 0.23$ & $65.91 \pm 0.39$ & $32.99 \pm 0.27$ & $\textbf{73.39} \pm 0.32$ & $25.0 \pm 0.35$ & $53.44 \pm 0.13$ & $47.62 \pm 9.52$ \\
 & 0.75 & $\textbf{18.11} \pm 0.03$ & $\textbf{12.47} \pm 0.01$ & $20.35 \pm 0.02$ & $66.52 \pm 0.63$ & $46.25 \pm 0.05$ & $64.06 \pm 0.07$ & $66.37 \pm 0.21$ & $33.36 \pm 0.27$ & $73.14 \pm 0.14$ & $24.8 \pm 0.31$ & $53.5 \pm 0.07$ & $\textbf{52.38} \pm 12.6$ \\
 & 0.9 & $\textbf{18.11} \pm 0.03$ & $\textbf{12.47} \pm 0.03$ & $\textbf{20.31} \pm 0.02$ & $66.3 \pm 0.92$ & $\textbf{46.39} \pm 0.04$ & $63.98 \pm 0.35$ & $\textbf{66.4} \pm 0.22$ & $33.59 \pm 0.24$ & $73.14 \pm 0.1$ & $24.93 \pm 0.35$ & $53.53 \pm 0.17$ & $\textbf{52.38} \pm 4.76$ \\
 & 1.0 & $18.82 \pm 0.03$ & $12.98 \pm 0.01$ & $21.06 \pm 0.04$ & $\textbf{68.98} \pm 0.49$ & $46.24 \pm 0.05$ & $\textbf{64.46} \pm 0.27$ & $66.05 \pm 0.32$ & $\textbf{34.22} \pm 0.05$ & $72.45 \pm 0.04$ & $24.73 \pm 0.37$ & $\textbf{53.88} \pm 0.05$ & - \\

\midrule
\midrule
\multirow{7}{*}{0.6} & 0.0 & $40.28 \pm 0.67$ & $30.39 \pm 0.33$ & $52.83 \pm 1.47$ & $60.46 \pm 0.73$ & $35.1 \pm 0.12$ & $55.12 \pm 0.29$ & $51.57 \pm 0.31$ & $23.81 \pm 0.44$ & $66.78 \pm 0.13$ & $16.87 \pm 0.35$ & $44.24 \pm 0.27$ & $57.14 \pm 8.25$ \\
 & 0.1 & $39.37 \pm 0.65$ & $29.45 \pm 0.33$ & $50.79 \pm 1.44$ & $60.4 \pm 0.72$ & $35.14 \pm 0.13$ & $54.96 \pm 0.16$ & $51.77 \pm 0.23$ & $23.95 \pm 0.27$ & $67.01 \pm 0.09$ & $17.0 \pm 0.42$ & $44.32 \pm 0.21$ & $57.14 \pm 8.25$ \\
 & 0.25 & $38.87 \pm 0.45$ & $28.74 \pm 0.3$ & $49.29 \pm 1.24$ & $60.68 \pm 0.55$ & $35.25 \pm 0.12$ & $55.09 \pm 0.66$ & $52.3 \pm 0.29$ & $24.06 \pm 0.15$ & $67.14 \pm 0.11$ & $16.27 \pm 0.29$ & $44.4 \pm 0.11$ & $57.14 \pm 0.0$ \\
 & 0.5 & $38.15 \pm 0.24$ & $28.04 \pm 0.14$ & $47.61 \pm 0.7$ & $60.45 \pm 1.05$ & $35.53 \pm 0.07$ & $55.17 \pm 0.09$ & $52.31 \pm 0.2$ & $23.98 \pm 0.34$ & $\textbf{67.23} \pm 0.05$ & $\textbf{17.07} \pm 0.24$ & $44.53 \pm 0.22$ & $\textbf{61.9} \pm 4.76$ \\
 & 0.75 & $37.81 \pm 0.05$ & $27.75 \pm 0.16$ & $46.75 \pm 0.16$ & $61.86 \pm 1.24$ & $\textbf{35.54} \pm 0.02$ & $55.56 \pm 0.6$ & $\textbf{52.69} \pm 0.22$ & $24.49 \pm 0.49$ & $66.49 \pm 0.14$ & $16.53 \pm 0.18$ & $44.74 \pm 0.26$ & $\textbf{61.9} \pm 4.76$ \\
 & 0.9 & $\textbf{37.73} \pm 0.19$ & $\textbf{27.71} \pm 0.26$ & $\textbf{46.47} \pm 0.08$ & $61.33 \pm 0.91$ & $35.53 \pm 0.08$ & $54.83 \pm 0.14$ & $52.53 \pm 0.29$ & $\textbf{24.69} \pm 0.21$ & $66.81 \pm 0.03$ & $16.6 \pm 0.23$ & $44.62 \pm 0.12$ & $\textbf{61.9} \pm 4.76$ \\
 & 1.0 & $41.98 \pm 0.4$ & $30.56 \pm 0.32$ & $51.0 \pm 0.45$ & $\textbf{64.82} \pm 0.35$ & $35.12 \pm 0.07$ & $\textbf{56.56} \pm 0.46$ & $50.58 \pm 0.41$ & $23.83 \pm 0.12$ & $65.58 \pm 0.19$ & $16.93 \pm 0.07$ & $\textbf{44.77} \pm 0.1$ & - \\

\midrule
\multirow{7}{*}{\shortstack{0.6\\(Alpha-\\Pruning)}} & 0.0 & $39.14 \pm 0.81$ & $29.06 \pm 0.27$ & $52.35 \pm 1.36$ & $60.69 \pm 2.09$ & $35.6 \pm 0.16$ & $56.49 \pm 0.52$ & $53.45 \pm 0.25$ & $24.43 \pm 0.08$ & $66.32 \pm 0.22$ & $17.0 \pm 0.5$ & $44.86 \pm 0.4$ & $47.62 \pm 4.76$ \\
 & 0.1 & $38.33 \pm 0.87$ & $28.37 \pm 0.37$ & $50.78 \pm 1.45$ & $61.15 \pm 1.57$ & $35.66 \pm 0.11$ & $57.04 \pm 0.34$ & $53.48 \pm 0.14$ & $24.66 \pm 0.3$ & $66.59 \pm 0.46$ & $\textbf{17.2} \pm 0.4$ & $45.11 \pm 0.26$ & $61.9 \pm 4.76$ \\
 & 0.25 & $37.79 \pm 0.85$ & $27.72 \pm 0.35$ & $49.1 \pm 1.42$ & $61.74 \pm 2.05$ & $35.76 \pm 0.08$ & $57.22 \pm 0.39$ & $53.82 \pm 0.41$ & $24.8 \pm 0.1$ & $66.67 \pm 0.35$ & $17.13 \pm 0.57$ & $45.31 \pm 0.35$ & $57.14 \pm 0.0$ \\
 & 0.5 & $37.56 \pm 0.43$ & $27.26 \pm 0.13$ & $47.87 \pm 0.88$ & $63.15 \pm 1.22$ & $35.95 \pm 0.08$ & $56.7 \pm 0.19$ & $53.94 \pm 0.33$ & $25.11 \pm 0.37$ & $66.76 \pm 0.3$ & $16.13 \pm 0.29$ & $45.39 \pm 0.17$ & $47.62 \pm 4.76$ \\
 & 0.75 & $\textbf{37.37} \pm 0.21$ & $\textbf{27.08} \pm 0.16$ & $\textbf{47.01} \pm 0.29$ & $63.38 \pm 0.65$ & $36.05 \pm 0.1$ & $\textbf{57.51} \pm 0.56$ & $\textbf{54.15} \pm 0.27$ & $\textbf{25.43} \pm 0.18$ & $\textbf{66.96} \pm 0.36$ & $16.27 \pm 0.18$ & $\textbf{45.68} \pm 0.1$ & $61.9 \pm 4.76$ \\
 & 0.9 & $37.57 \pm 0.18$ & $27.31 \pm 0.1$ & $47.45 \pm 0.29$ & $63.07 \pm 0.61$ & $\textbf{36.18} \pm 0.11$ & $57.2 \pm 0.17$ & $53.86 \pm 0.3$ & $25.23 \pm 0.19$ & $66.94 \pm 0.31$ & $16.73 \pm 0.35$ & $45.6 \pm 0.07$ & $\textbf{66.67} \pm 4.76$ \\
 & 1.0 & $40.03 \pm 0.04$ & $29.19 \pm 0.2$ & $50.24 \pm 0.27$ & $\textbf{65.93} \pm 0.24$ & $35.95 \pm 0.01$ & $\textbf{57.51} \pm 0.09$ & $51.09 \pm 0.16$ & $24.32 \pm 0.36$ & $66.03 \pm 0.15$ & $16.87 \pm 0.24$ & $45.39 \pm 0.03$ & - \\

\midrule
\multirow{7}{*}{\shortstack{0.6\\(OWL)}} & 0.0 & $35.96 \pm 0.47$ & $27.31 \pm 0.4$ & $45.24 \pm 0.7$ & $61.81 \pm 0.96$ & $37.06 \pm 0.16$ & $57.51 \pm 0.39$ & $53.72 \pm 0.64$ & $26.11 \pm 0.13$ & $67.21 \pm 0.13$ & $\textbf{17.6} \pm 0.5$ & $45.86 \pm 0.14$ & $57.14 \pm 0.0$ \\
 & 0.1 & $35.4 \pm 0.33$ & $26.77 \pm 0.33$ & $43.81 \pm 0.77$ & $61.4 \pm 1.55$ & $37.16 \pm 0.2$ & $57.35 \pm 0.34$ & $54.0 \pm 0.67$ & $25.8 \pm 0.22$ & $67.27 \pm 0.15$ & $17.27 \pm 0.41$ & $45.75 \pm 0.25$ & $47.62 \pm 4.76$ \\
 & 0.25 & $34.99 \pm 0.17$ & $26.44 \pm 0.23$ & $42.75 \pm 0.89$ & $61.95 \pm 1.53$ & $37.22 \pm 0.12$ & $57.56 \pm 0.16$ & $54.22 \pm 0.44$ & $26.08 \pm 0.27$ & $\textbf{67.3} \pm 0.23$ & $17.13 \pm 0.18$ & $45.92 \pm 0.24$ & $61.9 \pm 4.76$ \\
 & 0.5 & $34.71 \pm 0.22$ & $25.94 \pm 0.15$ & $40.98 \pm 0.64$ & $63.11 \pm 1.86$ & $37.28 \pm 0.14$ & $57.91 \pm 0.43$ & $54.32 \pm 0.44$ & $\textbf{26.31} \pm 0.03$ & $\textbf{67.3} \pm 0.06$ & $17.2 \pm 0.23$ & $46.2 \pm 0.29$ & $\textbf{66.67} \pm 4.76$ \\
 & 0.75 & $\textbf{34.5} \pm 0.08$ & $25.64 \pm 0.08$ & $\textbf{40.35} \pm 0.63$ & $64.06 \pm 1.0$ & $\textbf{37.41} \pm 0.12$ & $58.33 \pm 0.25$ & $\textbf{54.41} \pm 0.39$ & $25.85 \pm 0.18$ & $67.03 \pm 0.17$ & $17.4 \pm 0.12$ & $46.35 \pm 0.17$ & $61.9 \pm 4.76$ \\
 & 0.9 & $34.56 \pm 0.11$ & $\textbf{25.59} \pm 0.06$ & $40.41 \pm 0.78$ & $63.73 \pm 0.92$ & $37.4 \pm 0.12$ & $58.93 \pm 0.35$ & $54.31 \pm 0.07$ & $25.68 \pm 0.13$ & $67.05 \pm 0.25$ & $17.0 \pm 0.23$ & $46.3 \pm 0.13$ & $\textbf{66.67} \pm 9.52$ \\
 & 1.0 & $37.35 \pm 0.14$ & $27.93 \pm 0.23$ & $44.25 \pm 0.74$ & $\textbf{67.26} \pm 0.07$ & $37.18 \pm 0.13$ & $\textbf{59.06} \pm 0.73$ & $51.89 \pm 0.34$ & $25.54 \pm 0.23$ & $66.47 \pm 0.1$ & $17.2 \pm 0.12$ & $\textbf{46.37} \pm 0.18$ & - \\

\midrule
\midrule
\multirow{7}{*}{0.7} & 0.0 & $246.47 \pm 5.88$ & $232.57 \pm 8.94$ & $323.16 \pm 2.66$ & $40.2 \pm 1.09$ & $27.32 \pm 0.04$ & $\textbf{49.33} \pm 0.62$ & $33.52 \pm 0.2$ & $17.83 \pm 0.17$ & $56.67 \pm 0.14$ & $12.0 \pm 0.42$ & $33.84 \pm 0.28$ & $\textbf{52.38} \pm 4.76$ \\
 & 0.1 & $240.18 \pm 3.7$ & $224.64 \pm 6.04$ & $318.96 \pm 7.59$ & $40.63 \pm 0.96$ & $27.39 \pm 0.05$ & $48.38 \pm 0.16$ & $33.33 \pm 0.21$ & $17.26 \pm 0.15$ & $57.02 \pm 0.19$ & $12.0 \pm 0.23$ & $33.72 \pm 0.21$ & $42.86 \pm 0.0$ \\
 & 0.25 & $240.29 \pm 4.53$ & $225.62 \pm 7.31$ & $307.06 \pm 10.91$ & $40.39 \pm 1.24$ & $27.43 \pm 0.03$ & $48.17 \pm 0.7$ & $33.49 \pm 0.16$ & $17.12 \pm 0.17$ & $57.05 \pm 0.25$ & $11.8 \pm 0.0$ & $33.64 \pm 0.27$ & $47.62 \pm 4.76$ \\
 & 0.5 & $247.47 \pm 3.63$ & $222.78 \pm 6.1$ & $310.9 \pm 14.25$ & $40.31 \pm 1.26$ & $27.55 \pm 0.02$ & $48.51 \pm 0.88$ & $33.54 \pm 0.19$ & $17.12 \pm 0.12$ & $57.16 \pm 0.17$ & $\textbf{12.13} \pm 0.13$ & $33.76 \pm 0.34$ & $47.62 \pm 4.76$ \\
 & 0.75 & $239.91 \pm 9.44$ & $206.01 \pm 6.04$ & $298.6 \pm 4.91$ & $38.66 \pm 0.18$ & $27.67 \pm 0.04$ & $48.46 \pm 0.6$ & $\textbf{33.87} \pm 0.47$ & $17.21 \pm 0.42$ & $57.25 \pm 0.28$ & $11.87 \pm 0.07$ & $33.57 \pm 0.15$ & $47.62 \pm 4.76$ \\
 & 0.9 & $\textbf{235.73} \pm 6.87$ & $\textbf{195.34} \pm 4.93$ & $\textbf{297.54} \pm 7.2$ & $38.85 \pm 0.35$ & $27.73 \pm 0.02$ & $47.91 \pm 0.32$ & $33.54 \pm 0.25$ & $17.52 \pm 0.32$ & $\textbf{57.56} \pm 0.08$ & $12.07 \pm 0.41$ & $33.6 \pm 0.16$ & $47.62 \pm 4.76$ \\
 & 1.0 & $250.62 \pm 7.51$ & $230.39 \pm 4.31$ & $332.57 \pm 5.15$ & $\textbf{50.06} \pm 0.28$ & $\textbf{27.79} \pm 0.06$ & $48.57 \pm 0.18$ & $32.74 \pm 0.28$ & $\textbf{17.89} \pm 0.2$ & $56.6 \pm 0.24$ & $10.73 \pm 0.24$ & $\textbf{34.91} \pm 0.13$ & - \\

\midrule
\multirow{7}{*}{\shortstack{0.7\\(Alpha-\\Pruning)}} & 0.0 & $229.42 \pm 11.77$ & $202.94 \pm 9.43$ & $282.4 \pm 14.97$ & $49.63 \pm 2.65$ & $27.27 \pm 0.03$ & $48.46 \pm 0.48$ & $32.49 \pm 0.47$ & $17.72 \pm 0.3$ & $57.04 \pm 0.02$ & $12.27 \pm 0.13$ & $34.98 \pm 0.42$ & $38.1 \pm 12.6$ \\
 & 0.1 & $222.38 \pm 9.21$ & $190.27 \pm 6.69$ & $261.37 \pm 14.19$ & $50.94 \pm 2.29$ & $27.29 \pm 0.04$ & $\textbf{49.57} \pm 0.55$ & $32.72 \pm 0.42$ & $\textbf{17.78} \pm 0.23$ & $57.29 \pm 0.34$ & $12.27 \pm 0.18$ & $35.41 \pm 0.34$ & $42.86 \pm 14.29$ \\
 & 0.25 & $216.49 \pm 6.86$ & $183.02 \pm 8.68$ & $250.18 \pm 20.32$ & $50.7 \pm 1.28$ & $27.31 \pm 0.1$ & $48.43 \pm 0.25$ & $\textbf{33.07} \pm 0.36$ & $17.61 \pm 0.06$ & $57.09 \pm 0.29$ & $11.87 \pm 0.33$ & $35.15 \pm 0.13$ & $38.1 \pm 4.76$ \\
 & 0.5 & $215.37 \pm 6.76$ & $174.76 \pm 7.2$ & $\textbf{243.8} \pm 8.94$ & $47.46 \pm 1.4$ & $27.5 \pm 0.08$ & $48.49 \pm 0.77$ & $33.02 \pm 0.19$ & $17.09 \pm 0.16$ & $57.45 \pm 0.22$ & $11.93 \pm 0.35$ & $34.71 \pm 0.21$ & $38.1 \pm 4.76$ \\
 & 0.75 & $214.23 \pm 5.13$ & $169.94 \pm 7.34$ & $253.34 \pm 17.49$ & $48.66 \pm 2.8$ & $27.62 \pm 0.06$ & $47.62 \pm 0.33$ & $32.84 \pm 0.11$ & $17.18 \pm 0.08$ & $57.69 \pm 0.12$ & $12.0 \pm 0.2$ & $34.8 \pm 0.39$ & $42.86 \pm 0.0$ \\
 & 0.9 & $\textbf{206.62} \pm 3.64$ & $\textbf{158.5} \pm 1.88$ & $259.24 \pm 10.32$ & $50.83 \pm 2.47$ & $\textbf{27.78} \pm 0.03$ & $47.57 \pm 0.57$ & $32.66 \pm 0.23$ & $17.21 \pm 0.23$ & $\textbf{57.78} \pm 0.05$ & $11.67 \pm 0.24$ & $35.07 \pm 0.27$ & $\textbf{52.38} \pm 4.76$ \\
 & 1.0 & $211.14 \pm 2.72$ & $181.22 \pm 1.14$ & $274.72 \pm 9.43$ & $\textbf{58.26} \pm 1.0$ & $27.68 \pm 0.02$ & $47.96 \pm 0.42$ & $32.24 \pm 0.18$ & $17.61 \pm 0.12$ & $57.2 \pm 0.13$ & $\textbf{12.53} \pm 0.13$ & $\textbf{36.21} \pm 0.14$ & - \\

\midrule
\multirow{7}{*}{\shortstack{0.7\\(OWL)}} & 0.0 & $216.6 \pm 5.92$ & $208.7 \pm 2.72$ & $334.96 \pm 11.98$ & $\textbf{53.08} \pm 2.46$ & $27.82 \pm 0.07$ & $47.75 \pm 0.21$ & $34.72 \pm 0.3$ & $\textbf{18.17} \pm 0.1$ & $57.47 \pm 0.15$ & $12.8 \pm 0.12$ & $\textbf{35.97} \pm 0.29$ & $61.9 \pm 4.76$ \\
 & 0.1 & $209.37 \pm 3.5$ & $197.24 \pm 0.41$ & $321.69 \pm 7.22$ & $51.68 \pm 2.37$ & $27.82 \pm 0.05$ & $48.01 \pm 0.33$ & $34.78 \pm 0.27$ & $17.92 \pm 0.09$ & $57.54 \pm 0.05$ & $12.87 \pm 0.27$ & $35.8 \pm 0.3$ & $52.38 \pm 4.76$ \\
 & 0.25 & $205.23 \pm 1.92$ & $186.48 \pm 3.0$ & $305.69 \pm 7.81$ & $50.68 \pm 2.57$ & $27.89 \pm 0.06$ & $47.75 \pm 0.68$ & $34.71 \pm 0.27$ & $18.0 \pm 0.05$ & $57.58 \pm 0.12$ & $12.93 \pm 0.24$ & $35.65 \pm 0.22$ & $61.9 \pm 12.6$ \\
 & 0.5 & $196.93 \pm 3.28$ & $171.2 \pm 5.77$ & $287.82 \pm 7.34$ & $49.94 \pm 2.05$ & $28.05 \pm 0.04$ & $47.51 \pm 0.65$ & $34.81 \pm 0.29$ & $18.15 \pm 0.08$ & $57.89 \pm 0.19$ & $\textbf{13.2} \pm 0.2$ & $35.65 \pm 0.2$ & $\textbf{76.19} \pm 12.6$ \\
 & 0.75 & $191.45 \pm 4.6$ & $165.12 \pm 6.12$ & $273.98 \pm 4.7$ & $48.71 \pm 2.75$ & $28.13 \pm 0.04$ & $\textbf{48.96} \pm 0.11$ & $34.93 \pm 0.06$ & $17.83 \pm 0.13$ & $57.76 \pm 0.15$ & $12.87 \pm 0.29$ & $35.6 \pm 0.42$ & $61.9 \pm 9.52$ \\
 & 0.9 & $\textbf{188.59} \pm 2.32$ & $\textbf{157.61} \pm 4.94$ & $271.39 \pm 6.26$ & $48.47 \pm 2.83$ & $\textbf{28.21} \pm 0.0$ & $48.28 \pm 0.51$ & $\textbf{35.06} \pm 0.11$ & $17.78 \pm 0.32$ & $\textbf{57.91} \pm 0.39$ & $\textbf{13.2} \pm 0.12$ & $35.56 \pm 0.5$ & $71.43 \pm 0.0$ \\
 & 1.0 & $198.03 \pm 1.2$ & $177.82 \pm 2.02$ & $\textbf{269.86} \pm 2.53$ & $52.94 \pm 2.73$ & $28.09 \pm 0.06$ & $48.75 \pm 0.42$ & $33.26 \pm 0.24$ & $17.61 \pm 0.2$ & $56.89 \pm 0.24$ & $12.4 \pm 0.2$ & $35.7 \pm 0.44$ & - \\

\midrule
\multirow{7}{*}{2:4} & 0.0 & $45.64 \pm 0.54$ & $33.05 \pm 0.68$ & $62.99 \pm 0.54$ & $61.76 \pm 1.34$ & $34.26 \pm 0.09$ & $54.04 \pm 0.43$ & $52.15 \pm 0.17$ & $25.77 \pm 0.3$ & $65.49 \pm 0.1$ & $17.0 \pm 0.4$ & $44.35 \pm 0.11$ & $57.14 \pm 8.25$ \\
 & 0.1 & $45.64 \pm 0.47$ & $33.01 \pm 0.45$ & $62.91 \pm 0.69$ & $61.72 \pm 0.95$ & $34.25 \pm 0.13$ & $54.56 \pm 0.29$ & $52.27 \pm 0.38$ & $25.65 \pm 0.16$ & $65.52 \pm 0.27$ & $16.67 \pm 0.37$ & $44.38 \pm 0.08$ & $52.38 \pm 12.6$ \\
 & 0.25 & $45.28 \pm 0.45$ & $32.59 \pm 0.36$ & $61.75 \pm 0.73$ & $61.57 \pm 0.81$ & $34.35 \pm 0.15$ & $55.41 \pm 0.53$ & $52.36 \pm 0.3$ & $\textbf{26.05} \pm 0.28$ & $\textbf{65.69} \pm 0.27$ & $17.0 \pm 0.53$ & $44.63 \pm 0.04$ & $57.14 \pm 8.25$ \\
 & 0.5 & $\textbf{45.1} \pm 0.26$ & $32.47 \pm 0.5$ & $\textbf{61.19} \pm 0.23$ & $61.6 \pm 0.86$ & $34.41 \pm 0.16$ & $55.51 \pm 0.66$ & $52.53 \pm 0.18$ & $25.6 \pm 0.38$ & $65.4 \pm 0.17$ & $17.2 \pm 0.61$ & $44.61 \pm 0.09$ & $61.9 \pm 12.6$ \\
 & 0.75 & $45.12 \pm 0.36$ & $\textbf{32.43} \pm 0.39$ & $61.78 \pm 0.93$ & $61.73 \pm 0.91$ & $34.42 \pm 0.01$ & $55.2 \pm 0.46$ & $\textbf{52.54} \pm 0.18$ & $25.97 \pm 0.23$ & $65.29 \pm 0.3$ & $17.13 \pm 0.18$ & $44.61 \pm 0.06$ & $\textbf{66.67} \pm 4.76$ \\
 & 0.9 & $45.39 \pm 0.18$ & $32.59 \pm 0.22$ & $61.41 \pm 0.16$ & $61.94 \pm 0.56$ & $\textbf{34.49} \pm 0.07$ & $55.33 \pm 0.43$ & $52.22 \pm 0.22$ & $26.02 \pm 0.23$ & $65.58 \pm 0.22$ & $\textbf{17.33} \pm 0.33$ & $\textbf{44.7} \pm 0.08$ & $61.9 \pm 4.76$ \\
 & 1.0 & $49.79 \pm 0.26$ & $35.9 \pm 0.37$ & $68.16 \pm 0.29$ & $\textbf{64.29} \pm 0.13$ & $34.16 \pm 0.06$ & $\textbf{55.88} \pm 0.36$ & $50.88 \pm 0.23$ & $25.28 \pm 0.03$ & $65.25 \pm 0.1$ & $17.13 \pm 0.24$ & $\textbf{44.7} \pm 0.06$ & - \\
\bottomrule
\end{tabular}
